A Q-band line survey towards Orion KL using the Tianma radio telescope

We have conducted a line survey towards Orion KL using the Q-band receiver of Tianma 65 m radio telescope (TMRT), covering 34.8--50 GHz with a velocity resolution between 0.79 km s$^{-1}$ and 0.55 km s$^{-1}$ respectively. The observations reach a sensitivity on the level of 1-8 mK, proving that the TMRT is sensitive for conducting deep line surveys. In total, 597 Gaussian features are extracted. Among them, 177 radio recombination lines (RRLs) are identified, including 126, 40 and 11 RRLs of hydrogen, helium and carbon, with a maximum $\Delta n$ of 16, 7, and 3, respectively. The carbon RRLs are confirmed to originate from photodissociation regions with a $V_{\rm LSR}\sim$9 km s$^{-1}$. In addition, 371 molecular transitions of 53 molecular species are identified. Twenty-one molecular species of this survey were not firmly detected in the Q band by Rizzo et al. (2017), including species such as H$_2$CS, HCOOH, C$_2$H$_5$OH, H$_2^{13}$CO, H$_2$CCO, CH$_3$CHO, CH$_2$OCH$_2$, HCN $v_2=1$, and CH$_3$OCHO $v_t=1$. In particular, the vibrationally excited states of ethyl cyanide (C$_2$H$_5$CN $v$13/$v$21) are for the first time firmly detected in the Q band. NH$_3$ (15,15) and (16,16) are identified, and they are so far the highest transitions of the NH$_3$ inversion lines detected towards Orion KL. All the identified lines can be reproduced by a radiative transfer model.

==> (inline-0) <==
\begin{deluxetable}{lllllllll}\label{linelist}
\tablecaption{Linelist}
\tablehead{
\colhead{$f_{\rm obs}$} & \colhead{Species} & \colhead{$f_{\rm rest}$} & \colhead{Transition} & \colhead{$E_u$} & \colhead{$A_{ij}$} & 
\colhead{$\int {T_{\rm MB}}{\rm d}V$} & \colhead{$\Delta$V} & \colhead{$T_{\rm MB}^{\rm peak}$} \\
\colhead{(MHz)} & \colhead{}  & \colhead{(MHz)} & \colhead{$J_{K_a,K_c}$} & \colhead{(K)} 
& \colhead{(10$^{-6}$ s$^{-1}$)} & \colhead{(K km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{K}
}
\startdata
34824.24                      & C$_2$H$_5$CN                    & 34824.070   & $4_{1,4}-3_{1,3}$                       & 5.3     & 3.04        & 0.94(5)             & 13(2)               & 7.04E$-$02\\
34831.44                      & U                               &             &                                         &         &             & 0.08(1)             & 3.7(9)              & 2.02E$-$02\\
34857.29                      & $^{34}$SO                       & 34857.543   & $N_J=3_{2}-2_{2}$                       & 20.9    & 0.2         & 1.71(5)             & 22(2)               & 7.20E$-$02\\
34954.41                      & He89$\delta$                    & 34954.331   &                                         &         &             & 0.48(5)             & 27(2)               & 1.66E$-$02\\
                              & HCN $\varv_2=1$                 & 34953.760   & $12^{-}-12^{+}$                         & 1357.7  & 0.03        &                     &                     &           \\
35135.15                      & H106$\eta$                      & 35132.748   &                                         &         &             & 2.68(2)             & 35.1(4)             & 7.19E$-$02\\
                              & H101$\zeta$                     & 35135.235   &                                         &         &             &                     &                     &           \\
                              & CH$_3$OCH$_3$                   & 35135.469   & $11_{5,6}-12_{4,9}$                     & 95.2    & 0.02        &                     &                     &           \\
                              & NH$_3$                          & 35134.303   & (14,14)                                 & 1946.3  & 1.0         &                     &                     &           \\
35161.34                      & $^{13}$CH$_3$OH                 & 35161.580   & $7_{0,7}-6_{1,6}$                       & 63.4    & 0.2         & 0.49(7)             & 4.2(7)              & 1.09E$-$01\\
35172.59                      & He81$\gamma$                    & 35171.599   &                                         &         &             & 0.56(2)             & 21(1)               & 2.49E$-$02\\
                              & $^{13}$CH$_3$OH                 & 35171.780   & $9_{2,7}-10_{1,10}$                     & 139.8   & 0.08        &                     &                     &           \\
35188.76                      & EA-CH$_3$COCH$_3$               & 35188.818   & $8_{7,2}-8_{6,3}$                       & 32.1    & 0.7         & 0.04(1)             & 5(2)                & 8.70E$-$03\\
35266.91                      & H$^{13}$CCCN                    & 35267.403   & $J=4-3$                                 & 4.2     & 3.15        & 0.11(1)             & 2.6(7)              & 3.92E$-$02\\
35478.39                      & CH$_3$OH                        & 35478.461   & $J_K=18_{2}-17_{3}$                     & 419.4   & 0.004       & 0.06(1)             & 4(1)                & 1.49E$-$02\\
35592.21                      & CH$_3$OCH$_3$                   & 35592.414   & $4_{1,3}^{\rm 11}-4_{0,4}^{\rm 11}$     & 10.8    & 0.4         & 0.21(3)             & 2.8(7)              & 6.97E$-$02\\
35593.19                      & CH$_3$OCH$_3$                   & 35593.408   & $4_{1,3}^{\rm 1}-4_{0,4}^{\rm 1}$       & 10.8    & 0.4         & 0.48(3)             & 2.6(7)              & 1.76E$-$01\\
35594.19                      & CH$_3$OCH$_3$                   & 35594.402   & $4_{1,3}^{\rm 0}-4_{0,4}^{\rm 0}$       & 10.8    & 0.4         & 0.18(3)             & 2.2(7)              & 7.53E$-$02\\
35596.72                      & OC$^{34}$S                      & 35596.869   & $J=3-2$                                 & 3.4     & 0.1         & 0.157(8)            & 5.5(7)              & 2.67E$-$02\\
35662.25                      & C$_2$H$_5$CN                    & 35661.803   & $28_{3,25}-28_{3,26}$                   & 186.3   & 0.07        & 0.08(2)             & 8(6)                & 9.92E$-$03\\
35722.38                      & C$_2$H$_5$CN                    & 35722.200   & $4_{0,4}-3_{0,3}$                       & 4.3     & 3.49        & 0.98(1)             & 11(2)               & 8.06E$-$02\\
35732.77                      & E-CH$_3$OCHO                    & 35732.507   & $12_{2,11}-11_{3,8}$                    & 47.5    & 0.006       & 0.05(1)             & 8(8)                & 6.49E$-$03\\
35754.67                      & C$_2$H$_5$CN                    & 35754.350   & $9_{1,8}-9_{0,9}$                       & 20.9    & 0.3         & 0.19(1)             & 13(2)               & 1.34E$-$02\\
35760.94                      & A-CH$_3$OCHO $\varv_t=1$        & 35761.292   & $7_{2,5}-7_{1,6}$                       & 207.4   & 0.1         & 0.04(1)             & 5(1)                & 8.01E$-$03\\
35776.67                      & C$_2$H$_5$CN $\varv 13$/$\varv 21$& 35776.553   &                                         & 300.6   & 0.1         & 0.06(1)             & 3.7(9)              & 1.49E$-$02\\
35781.48                      & A-CH$_3$OCHO $\varv_t=1$        & 35781.717   & $3_{0,3}-2_{0,2}$                       & 191.4   & 0.6         & 0.046(8)            & 2.4(5)              & 1.80E$-$02\\
35792.28                      & C$_2$H$_5$CN                    & 35792.065   & $4_{2,3}-3_{2,2}$                       & 8.7     & 2.64        & 0.77(1)             & 12(2)               & 5.97E$-$02\\
                              & CH$_3$OCH$_3$                   & 35792.272   & $35_{2,34}-34_{3,31}$                   & 565.1   & 0.003       &                     &                     &           \\
35814.84                      & C$_2$H$_5$CN                    & 35814.785   & $4_{3,1}-3_{3,0}$                       & 14.3    & 1.54        & 0.86(1)             & 17(2)               & 4.83E$-$02\\
35842.93                      & E-CH$_3$OCHO $\varv_t=1$        & 35843.204   & $3_{0,3}-2_{0,2}$                       & 190.5   & 0.6         & 0.046(8)            & 2.3(4)              & 1.84E$-$02\\
35866.37                      & C$_2$H$_5$CN                    & 35866.100   & $4_{2,2}-3_{2,1}$                       & 8.8     & 2.65        & 0.76(1)             & 12(2)               & 5.95E$-$02\\
35885.26                      & E-CH$_3$OCHO                    & 35885.497   & $4_{2,2}-4_{1,3}$                       & 8.6     & 0.08        & 0.058(9)            & 2.4(4)              & 2.24E$-$02\\
35893.61                      & E-CH$_3$OCHO                    & 35893.643   & $2_{1,2}-1_{0,1}$                       & 2.3     & 0.07        & 0.14(1)             & 9(2)                & 1.45E$-$02\\
35974.09                      & E-CH$_3$OCHO                    & 35974.341   & $7_{2,5}-7_{1,6}$                       & 19.7    & 0.1         & 0.093(5)            & 2.6(2)              & 3.29E$-$02\\
35978.61                      & C$_2$H$_5$CN                    & 35978.756   & $8_{3,5}-9_{2,8}$                       & 25.5    & 0.06        & 0.064(6)            & 3.2(3)              & 1.91E$-$02\\
                              & E-CH$_3$OCHO                    & 35978.778   & $17_{4,13}-17_{4,14}$                   & 103.2   & 0.05        &                     &                     &           \\
35983.63                      & HNCO                            & 35983.710   & $36_{1,36}-37_{0,37}$                   & 742.9   & 0.3         & 0.040(8)            & 5.0(9)              & 7.45E$-$03\\
35987.49                      & A-CH$_3$OCHO                    & 35987.666   & $7_{2,5}-7_{1,6}$                       & 19.7    & 0.1         & 0.078(7)            & 2.4(2)              & 3.02E$-$02\\
36017.25                      & A-CH$_3$OCHO                    & 36017.450   & $17_{4,13}-17_{4,14}$                   & 103.1   & 0.05        & 0.046(6)            & 2.1(3)              & 2.03E$-$02\\
36048.41                      & U                               &             &                                         &         &             & 0.031(6)            & 1.9(4)              & 1.54E$-$02\\
36065.46                      & SO$_2$                          & 36065.230   & $31_{7,25}-32_{6,26}$                   & 576.7   & 0.1         & 0.11(3)             & 6(2)                & 1.69E$-$02\\
36102.01                      & E-CH$_3$OCHO                    & 36102.224   & $3_{0,3}-2_{0,2}$                       & 3.5     & 0.6         & 0.36(1)             & 3.3(1)              & 1.02E$-$01\\
36104.57                      & A-CH$_3$OCHO                    & 36104.793   & $3_{0,3}-2_{0,2}$                       & 3.5     & 0.6         & 0.33(1)             & 2.9(1)              & 1.05E$-$01\\
36169.02                      & CH$_3$OH                        & 36169.261   & $J_K=4_{1}-3_{0}$                       & 28.8    & 0.2         & 15.9(3)             & 3(2)                & 4.44E$+$00\\
36169.65                      & CH$_3$OH                        & 36169.261   & $J_K=4_{1}-3_{0}$                       & 28.8    & 0.2         & 3.9(3)              & 42(2)               & 8.74E$-$02\\
36179.69                      & AA-CH$_3$COCH$_3$               & 36180.064   & $12_{7,5}-12_{6,6}$                     & 63.1    & 1.48        & 0.034(9)            & 6(3)                & 5.01E$-$03\\
36201.68                      & SO                              & 36201.820   & $N_J=3_{2}-2_{2}$                       & 21.1    & 0.2         & 42(2)               & 23(1)               & 1.75E$+$00\\
36223.82                      & EE-CH$_3$COCH$_3$               & 36223.772   & $12_{7,5}-12_{6,6}$                     & 63.2    & 1.48        & 0.04(1)             & 4(1)                & 9.32E$-$03\\
36237.45                      & HC$^{13}$CCN                    & 36237.945   & $J=4-3$                                 & 4.3     & 3.14        & 0.115(9)            & 2.8(2)              & 3.83E$-$02\\
36241.02                      & HCC$^{13}$CN                    & 36241.435   & $J=4-3$                                 & 4.3     & 3.41        & 0.11(1)             & 4(1)                & 2.60E$-$02\\
36247.99                      & CH$_3$OH                        & 36248.164   & $J_K=18_{4}-17_{5}$                     & 492.7   & 0.07        & 0.44(1)             & 4.1(1)              & 1.01E$-$01\\
36249.92                      & U                               &             &                                         &         &             & 0.033(6)            & 2.2(5)              & 1.40E$-$02\\
36338.11                      & SO$_2$                          & 36338.050   & $30_{5,25}-29_{6,24}$                   & 490.7   & 0.1         & 1.44(2)             & 17.3(5)             & 7.82E$-$02\\
36371.23                      & O$^{13}$CS                      & 36371.402   & $J=3-2$                                 & 3.5     & 0.1         & 0.08(1)             & 5.5(8)              & 1.43E$-$02\\
36390.70                      & HC$_3$N                         & 36390.886   & $J=4-3$                                 & 4.4     & 0.07        & 1.0(1)              & 8.4(7)              & 1.11E$-$01\\
36391.82                      & HC$_3$N                         & 36390.886   & $J=4-3$                                 & 4.4     & 0.07        & 4.6(1)              & 2.4(7)              & 1.81E$+$00\\
36392.20                      & HC$_3$N                         & 36390.886   & $J=4-3$                                 & 4.4     & 0.07        & 1.6(1)              & 3.9(7)              & 3.99E$-$01\\
36392.69                      & HC$_3$N                         & 36390.886   & $J=4-3$                                 & 4.4     & 0.07        & 5.0(1)              & 13.6(7)             & 3.46E$-$01\\
36417.01                      & C$_2$H$_5$OH                    & 36417.244   & $5_{1,4}-5_{0,5}$                       & 14.3    & 0.5         & 0.064(9)            & 3.0(6)              & 2.03E$-$02\\
36475.42                      & E-CH$_3$OCHO                    & 36475.654   & $3_{2,2}-2_{2,0}$                       & 6.2     & 0.03        & 0.031(6)            & 2.2(4)              & 1.36E$-$02\\
36482.16                      & HC$_3$N $\varv_7=1$             & 36481.797   & $J=4-3$                                 & 325.2   & 3.26        & 4.0(1)              & 14.8(7)             & 2.56E$-$01\\
                              & He56$\alpha$                    & 36481.123   &                                         &         &             &                     &                     &           \\
                              & He80$\gamma$                    & 36482.805   &                                         &         &             &                     &                     &           \\
36488.65                      & OCS                             & 36488.812   & $J=3-2$                                 & 3.5     & 0.1         & 4.3(1)              & 8.1(7)              & 4.98E$-$01\\
36534.23                      & HC$_3$N $\varv_7=1$             & 36534.099   & $J=4-3$                                 & 325.2   & 3.28        & 0.68(1)             & 10(2)               & 6.23E$-$02\\
36623.20                      & HC$_3$N $\varv_7=2$             & 36623.352   & $J=4-3$                                 & 649.4   & 2.63        & 0.769(7)            & 35.2(7)             & 2.06E$-$02\\
36623.48                      & HC$_3$N $\varv_7=2$             & 36623.352   & $J=4-3$                                 & 649.4   & 2.63        & 0.116(7)            & 7.0(7)              & 1.55E$-$02\\
36635.54                      & U                               &             &                                         &         &             & 0.06(1)             & 6(2)                & 9.91E$-$03\\
36657.18                      & A-CH$_3$OCHO                    & 36657.467   & $3_{2,2}-2_{2,1}$                       & 6.2     & 0.4         & 0.19(1)             & 2.8(7)              & 6.42E$-$02\\
36663.29                      & U                               &             &                                         &         &             & 0.020(5)            & 1(2)                & 1.35E$-$02\\
36670.52                      & E-CH$_3$OCHO $\varv_t=1$        & 36670.842   & $3_{2,1}-2_{2,0}$                       & 193.4   & 0.4         & 0.05(1)             & 3(2)                & 1.45E$-$02\\
36678.33                      & E-CH$_3$OCHO                    & 36678.607   & $3_{2,2}-2_{2,1}$                       & 6.2     & 0.3         & 0.16(1)             & 3.2(7)              & 4.58E$-$02\\
36713.45                      & U                               &             &                                         &         &             & 0.10(1)             & 13(3)               & 7.15E$-$03\\
36736.95                      & EE-CH$_3$COCH$_3$               & 36737.130   & $16_{11,5}-16_{10,6}$                   & 113.0   & 1.78        & 0.06(1)             & 3.7(7)              & 1.67E$-$02\\
36739.81                      & C$_2$H$_5$CN                    & 36739.670   & $4_{1,3}-3_{1,2}$                       & 5.5     & 3.56        & 0.308(9)            & 5.0(2)              & 5.77E$-$02\\
36739.86                      & C$_2$H$_5$CN                    & 36739.670   & $4_{1,3}-3_{1,2}$                       & 5.5     & 3.56        & 0.99(2)             & 20.5(4)             & 4.52E$-$02\\
36745.28                      & C$_2$H$_5$CN $\varv 13$/$\varv 21$& 36745.367   &                                         & 310.8   & 3.56        & 0.07(1)             & 6.1(9)              & 1.12E$-$02\\
36794.09                      & CH$_3$CN                        & 36794.765   & $J_K=2_{1}-1_{1}$                       & 9.8     & 2.68        & 4.21(8)             & 15.7(7)             & 2.52E$-$01\\
36795.28                      & CH$_3$CN                        & 36795.475   & $J_K=2_{0}-1_{0}$                       & 2.6     & 3.57        & 6.69(8)             & 11.5(7)             & 5.47E$-$01\\
36797.31                      & CH$_3$CN                        & 36795.475   & $J_K=2_{0}-1_{0}$                       & 2.6     & 3.57        & 1.20(8)             & 12.0(7)             & 9.33E$-$02\\
36903.34                      & CH$_3$CN $\varv_t=1$            & 36903.336   & $2_{1}^{-}-1_{1}^{-}$                   & 548.3   & 2.67        & 0.026(6)            & 2.2(5)              & 1.11E$-$02\\
36905.56                      & CH$_3$CN $\varv_t=1$            & 36905.562   & $2_{0}^{}-1_{0}^{}$                     & 527.8   & 3.57        & 0.057(8)            & 3.5(5)              & 1.52E$-$02\\
36928.52                      & E-CH$_3$OCHO                    & 36927.854   & $6_{1,5}-6_{0,6}$                       & 13.7    & 0.07        & 0.05(1)             & 5(1)                & 1.05E$-$02\\
36933.52                      & EE-CH$_3$COCH$_3$               & 36933.545   & $16_{10,6}-16_{9,7}$                    & 111.3   & 1.86        & 0.04(1)             & 4(1)                & 9.69E$-$03\\
36942.25                      & CH$_3$CN $\varv_t=1$            & 36942.050   & $2_{1}^{-}-1_{1}^{+}$                   & 521.7   & 2.68        & 0.05(1)             & 3.6(9)              & 1.24E$-$02\\
36949.12                      & A-CH$_3$OCHO                    & 36949.306   & $6_{1,5}-6_{0,6}$                       & 13.7    & 0.07        & 0.05(1)             & 1.9(6)              & 2.30E$-$02\\
37019.03                      & C$_2$H$_3$CN                    & 37018.922   & $4_{1,4}-3_{1,3}$                       & 6.6     & 3.58        & 0.13(1)             & 6(1)                & 2.06E$-$02\\
37181.89                      & E-CH$_3$OCHO                    & 37182.123   & $3_{2,1}-2_{2,0}$                       & 6.2     & 0.3         & 0.23(1)             & 3.5(2)              & 6.00E$-$02\\
37209.44                      & A-CH$_3$OCHO                    & 37209.617   & $3_{2,1}-2_{2,0}$                       & 6.2     & 0.4         & 0.231(5)            & 2.63(8)             & 8.25E$-$02\\
37223.56                      & $^{13}$CH$_3$OH                 & 37224.070   & $12_{3,10}-11_{4,8}$                    & 239.6   & 0.07        & 0.06(1)             & 11(1)               & 5.55E$-$03\\
37261.02                      & CH$_3$OCH$_3$                   & 37261.199   & $8_{1,8}^{\rm 0}-7_{2,5}^{\rm 0}$       & 33.0    & 0.05        & 0.115(7)            & 3.3(7)              & 3.29E$-$02\\
37263.61                      & CH$_3$OCH$_3$                   & 37263.846   & $8_{1,8}^{\rm 1}-7_{2,5}^{\rm 1}$       & 33.0    & 0.05        & 0.130(7)            & 2.8(7)              & 4.45E$-$02\\
37266.27                      & CH$_3$OCH$_3$                   & 37266.500   & $8_{1,8}^{\rm 11}-7_{2,5}^{\rm 11}$     & 33.1    & 0.05        & 0.084(7)            & 2.3(7)              & 3.44E$-$02\\
37276.58                      & HC$_5$N                         & 37276.994   & $J=14-13$                               & 13.4    & 5.46        & 0.165(7)            & 4(1)                & 4.15E$-$02\\
37328.63                      & CH$_2$OCH$_2$                   & 37328.830   & $7_{5,2}-7_{4,3}$                       & 60.3    & 0.9         & 0.064(7)            & 3(1)                & 1.85E$-$02\\
37351.68                      & H87$\delta$                     & 37350.575   &                                         &         &             & 9.93(2)             & 20.37(6)            & 4.58E$-$01\\
                              & SO$_2$                          & 37351.810   & $21_{3,19}-20_{4,16}$                   & 234.7   & 0.1         &                     &                     &           \\
37384.61                      & NH$_3$                          & 37385.128   & (15,15)                                 & 2217.2  & 1.18        & 0.36(3)             & 31(3)               & 1.08E$-$02\\
37384.95                      & E-CH$_3$OCHO                    & 37385.024   & $3_{2,1}-2_{2,1}$                       & 6.2     & 0.03        & 0.23(3)             & 8.0(7)              & 2.73E$-$02\\
37464.05                      & A-CH$_3$CHO                     & 37464.204   & $2_{1,2}-1_{1,1}$                       & 5.0     & 1.16        & 0.070(9)            & 3.6(4)              & 1.82E$-$02\\
37501.68                      & CH$_3$OH                        & 37501.779   & $J_K=9_{1}-9_{1}$                       & 121.7   & 0.005       & 0.75(1)             & 3.6(7)              & 1.97E$-$01\\
37533.47                      & CH$_3$OCH$_3$                   & 37533.671   & $6_{1,5}^{\rm 0}-5_{2,4}^{\rm 0}$       & 21.1    & 0.08        & 0.07(1)             & 2.4(7)              & 2.63E$-$02\\
37535.57                      & CH$_3$OCH$_3$                   & 37535.789   & $6_{1,5}^{\rm 1}-5_{2,4}^{\rm 1}$       & 21.1    & 0.08        & 0.18(1)             & 2.3(7)              & 7.52E$-$02\\
37537.71                      & CH$_3$OCH$_3$                   & 37537.880   & $6_{1,5}^{\rm 11}-5_{2,4}^{\rm 11}$     & 21.1    & 0.08        & 0.08(1)             & 2.3(7)              & 3.33E$-$02\\
37576.33                      & E-CH$_3$OCHO                    & 37576.548   & $3_{2,1}-3_{1,2}$                       & 6.2     & 0.08        & 0.066(2)            & 2.7(7)              & 2.31E$-$02\\
37580.62                      & A-CH$_3$OCHO                    & 37580.798   & $3_{2,1}-3_{1,2}$                       & 6.2     & 0.08        & 0.068(2)            & 2.5(7)              & 2.56E$-$02\\
37588.98                      & CH$_3$OH                        & 37589.356   & $J_K=21_{3}-22_{0}$                     & 598.5   & 0.005       & 0.05(1)             & 9(3)                & 5.53E$-$03\\
37658.58                      & H$_2$CS                         & 37658.891   & $8_{1,7}-8_{1,8}$                       & 73.4    & 0.02        & 0.056(2)            & 2.7(7)              & 1.96E$-$02\\
37686.79                      & E-CH$_3$CHO                     & 37686.932   & $2_{1,2}-1_{1,1}$                       & 5.0     & 1.11        & 0.053(7)            & 5.1(7)              & 9.84E$-$03\\
37703.48                      & CH$_3$OH                        & 37703.756   & $J_K=7_{2}-8_{1}$                       & 90.9    & 0.1         & 2.33(2)             & 2.95(1)             & 7.43E$-$01\\
37703.62                      & CH$_3$OH                        & 37703.756   & $J_K=7_{2}-8_{1}$                       & 90.9    & 0.1         & 3.42(2)             & 7.58(5)             & 4.25E$-$01\\
37780.46                      & CH$_2$OCH$_2$                   & 37780.730   & $5_{3,2}-5_{2,3}$                       & 31.5    & 0.7         & 0.06(1)             & 3.7(7)              & 1.51E$-$02\\
37817.50                      & A-CH$_3$OCHO $\varv_t=1$        & 37817.750   & $3_{2,1}-3_{1,2}$                       & 194.1   & 0.08        & 0.016(4)            & 2.3(7)              & 6.72E$-$03\\
37831.70                      & U                               &             &                                         &         &             & 0.026(7)            & 2.1(7)              & 1.13E$-$02\\
37853.94                      & CH$_3$OCH$_3$                   & 37853.671   & $17_{7,11}^{\rm 11}-18_{6,12}^{\rm 11}$ & 208.1   & 0.06        & 0.032(9)            & 3.1(7)              & 9.62E$-$03\\
37859.89                      & CH$_3$OCH$_3$                   & 37859.987   & $17_{7,10}^{\rm 1}-18_{6,13}^{\rm 1}$   & 208.1   & 0.05        & 0.06(1)             & 4.4(7)              & 1.18E$-$02\\
37871.02                      & U                               &             &                                         &         &             & 0.027(7)            & 3.2(7)              & 7.88E$-$03\\
37871.83                      & U                               &             &                                         &         &             & 0.017(4)            & 1.1(7)              & 1.40E$-$02\\
37882.13                      & E-CH$_3$OCHO                    & 37882.362   & $4_{0,4}-3_{1,3}$                       & 5.8     & 0.07        & 0.061(4)            & 2.0(7)              & 2.91E$-$02\\
37882.78                      & A-CH$_3$OCHO                    & 37883.053   & $4_{0,4}-3_{1,3}$                       & 5.8     & 0.07        & 0.085(4)            & 2.9(7)              & 2.72E$-$02\\
37904.99                      & C$_2$H$_3$CN                    & 37904.849   & $4_{0,4}-3_{0,3}$                       & 4.5     & 4.10        & 0.224(4)            & 8.8(7)              & 2.40E$-$02\\
37939.81                      & C$_2$H$_3$CN                    & 37939.764   & $4_{2,3}-3_{2,2}$                       & 13.2    & 3.08        & 0.16(1)             & 10(1)               & 1.50E$-$02\\
37951.92                      & C$_2$H$_3$CN                    & 37952.902   & $4_{3,2}-3_{3,1}$                       & 24.0    & 1.80        & 0.05(1)             & 5(1)                & 1.01E$-$02\\
37953.18                      & C$_2$H$_3$CN                    & 37952.902   & $4_{3,2}-3_{3,1}$                       & 24.0    & 1.80        & 0.12(1)             & 6.8(7)              & 1.67E$-$02\\
37971.98                      & U                               &             &                                         &         &             & 0.04(1)             & 6(2)                & 6.42E$-$03\\
37974.55                      & C$_2$H$_3$CN                    & 37974.504   & $4_{2,2}-3_{2,1}$                       & 13.2    & 3.09        & 0.09(1)             & 6(1)                & 1.32E$-$02\\
38293.07                      & CH$_3$OH                        & 38293.270   & $J_K=6_{2}-5_{3}$                       & 86.5    & 0.05        & 1.53(5)             & 2.50(3)             & 5.73E$-$01\\
38293.13                      & CH$_3$OH                        & 38293.270   & $J_K=6_{2}-5_{3}$                       & 86.5    & 0.05        & 0.4384(3)           & 16.2(8)             & 2.55E$-$02\\
38293.15                      & CH$_3$OH                        & 38293.270   & $J_K=6_{2}-5_{3}$                       & 86.5    & 0.05        & 2.40(6)             & 6.11(6)             & 3.70E$-$01\\
38349.26                      & EE-CH$_3$COCH$_3$               & 38349.438   & $18_{12,6}-18_{11,7}$                   & 141.3   & 2.15        & 0.06(1)             & 4(1)                & 1.34E$-$02\\
38354.24                      & CH$_3$OCH$_3$                   & 38354.466   & $10_{2,9}^{\rm 0}-9_{3,6}^{\rm 0}$      & 55.5    & 0.07        & 0.097(6)            & 2.2(7)              & 4.19E$-$02\\
38357.38                      & CH$_3$OCH$_3$                   & 38357.595   & $10_{2,9}^{\rm 1}-9_{3,6}^{\rm 1}$      & 55.5    & 0.07        & 0.191(6)            & 2.7(7)              & 6.64E$-$02\\
38360.50                      & CH$_3$OCH$_3$                   & 38360.651   & $10_{2,9}^{\rm 12}-9_{3,6}^{\rm 12}$    & 55.5    & 0.07        & 0.062(6)            & 1.9(7)              & 3.07E$-$02\\
38365.09                      & A-CH$_3$OCHO $\varv_t=1$        & 38365.259   & $8_{2,6}-8_{1,7}$                       & 212.3   & 0.1         & 0.015(4)            & 1.4(7)              & 1.07E$-$02\\
38370.03                      & CH$_3$OCH$_3$                   & 38370.119   & $25_{7,19}^{\rm 0}-24_{8,16}^{\rm 0}$   & 364.9   & 0.07        & 0.011(3)            & 1.6(7)              & 6.54E$-$03\\
38452.47                      & CH$_3$OH                        & 38452.629   & $J_K=6_{2}-5_{3}$                       & 86.5    & 0.05        & 3.98(1)             & 4.55(2)             & 8.22E$-$01\\
38464.63                      & U                               &             &                                         &         &             & 0.027(7)            & 3(1)                & 8.14E$-$03\\
38505.82                      & E-CH$_3$CHO                     & 38506.035   & $2_{0,2}-1_{0,1}$                       & 2.9     & 1.68        & 0.069(4)            & 4.1(7)              & 1.59E$-$02\\
38507.80                      & A-CH$_3$OCHO $\varv_t=1$        & 38508.044   & $3_{1,2}-2_{1,1}$                       & 192.3   & 0.7         & 0.036(4)            & 1.9(7)              & 1.80E$-$02\\
38511.86                      & A-CH$_3$CHO                     & 38512.079   & $2_{0,2}-1_{0,1}$                       & 2.8     & 1.68        & 0.045(4)            & 2.2(7)              & 1.88E$-$02\\
38516.51                      & SO$_2$                          & 38518.225   & $15_{4,12}-16_{3,13}$                   & 149.7   & 0.1         & 1.94(8)             & 12.0(7)             & 1.52E$-$01\\
38518.22                      & SO$_2$                          & 38518.225   & $15_{4,12}-16_{3,13}$                   & 149.7   & 0.1         & 4.92(8)             & 11.0(7)             & 4.20E$-$01\\
38519.56                      & SO$_2$                          & 38518.225   & $15_{4,12}-16_{3,13}$                   & 149.7   & 0.1         & 0.92(8)             & 13.9(7)             & 6.27E$-$02\\
38545.94                      & U                               &             &                                         &         &             & 0.020(4)            & 1.5(4)              & 1.22E$-$02\\
38570.19                      & EE-CH$_3$COCH$_3$               & 38570.512   & $8_{5,4}-8_{4,5}$                       & 28.7    & 1.35        & 0.021(5)            & 1.9(6)              & 1.02E$-$02\\
38588.27                      & AA-CH$_3$COCH$_3$               & 38588.632   & $7_{4,4}-7_{3,5}$                       & 21.5    & 1.19        & 0.029(3)            & 2.6(7)              & 1.03E$-$02\\
38652.57                      & E-CH$_3$OCHO                    & 38652.570   & $13_{4,10}-12_{5,8}$                    & 64.6    & 0.003       & 0.021(5)            & 4(2)                & 5.09E$-$03\\
                              & AA-CH$_3$COCH$_3$               & 38652.300   & $8_{5,4}-8_{4,5}$                       & 28.6    & 1.36        &                     &                     &           \\
38674.37                      & C$_2$H$_5$OH                    & 38674.526   & $6_{1,5}-5_{2,4}$                       & 19.5    & 0.1         & 0.032(2)            & 3.7(7)              & 8.09E$-$03\\
38676.79                      & U                               &             &                                         &         &             & 0.044(2)            & 3.1(7)              & 1.33E$-$02\\
38700.82                      & CH$_2$OCH$_2$                   & 38701.070   & $6_{5,1}-6_{4,2}$                       & 46.7    & 0.8         & 0.056(2)            & 2.5(7)              & 2.12E$-$02\\
38815.64                      & E-CH$_3$OCHO                    & 38815.448   & $24_{9,16}-23_{10,14}$                  & 231.3   & 0.01        & 0.047(8)            & 8(1)                & 5.52E$-$03\\
38847.83                      & C$_2$H$_3$CN                    & 38847.735   & $4_{1,3}-3_{1,2}$                       & 6.8     & 4.14        & 0.172(8)            & 7.5(4)              & 2.16E$-$02\\
38909.77                      & SO$_2$                          & 38909.698   & $37_{3,35}-36_{4,32}$                   & 664.0   & 0.03        & 0.14(2)             & 21(4)               & 6.08E$-$03\\
38958.42                      & E-CH$_3$OCHO                    & 38958.628   & $8_{2,6}-8_{1,7}$                       & 24.6    & 0.1         & 0.14(1)             & 2.9(7)              & 4.41E$-$02\\
38975.44                      & E-CH$_3$OCHO                    & 38975.936   & $3_{1,2}-2_{1,1}$                       & 4.4     & 0.7         & 0.15(1)             & 2.5(7)              & 5.63E$-$02\\
38975.87                      & E-CH$_3$OCHO                    & 38975.936   & $3_{1,2}-2_{1,1}$                       & 4.4     & 0.7         & 0.31(1)             & 2.4(7)              & 1.19E$-$01\\
38980.14                      & A-CH$_3$OCHO                    & 38980.809   & $3_{1,2}-2_{1,1}$                       & 4.4     & 0.7         & 0.32(1)             & 14.8(7)             & 2.06E$-$02\\
                              & C$_2$H$_5$CN                    & 38979.711   & $10_{1,9}-10_{0,10}$                    & 25.3    & 0.4         &                     &                     &           \\
                              & EE-CH$_3$COCH$_3$               & 38979.384   & $5_{2,4}-5_{1,5}$                       & 10.1    & 0.6         &                     &                     &           \\
38980.59                      & A-CH$_3$OCHO                    & 38980.809   & $3_{1,2}-2_{1,1}$                       & 4.4     & 0.7         & 0.30(1)             & 2.6(7)              & 1.09E$-$01\\
                              & C$_2$H$_5$CN                    & 38979.711   & $10_{1,9}-10_{0,10}$                    & 25.3    & 0.4         &                     &                     &           \\
                              & EE-CH$_3$COCH$_3$               & 38979.384   & $5_{2,4}-5_{1,5}$                       & 10.1    & 0.6         &                     &                     &           \\
38998.57                      & U                               &             &                                         &         &             & 0.044(8)            & 2.8(7)              & 1.48E$-$02\\
39046.04                      & CH$_3$OCH$_3$                   & 39046.259   & $5_{1,4}^{\rm 11}-5_{0,5}^{\rm 11}$     & 15.5    & 0.5         & 0.498(6)            & 2.41(3)             & 1.94E$-$01\\
39047.07                      & CH$_3$OCH$_3$                   & 39047.303   & $5_{1,4}^{\rm 1}-5_{0,5}^{\rm 1}$       & 15.5    & 0.5         & 0.781(6)            & 2.55(2)             & 2.88E$-$01\\
39048.11                      & CH$_3$OCH$_3$                   & 39048.346   & $5_{1,4}^{\rm 0}-5_{0,5}^{\rm 0}$       & 15.5    & 0.5         & 0.503(6)            & 2.51(4)             & 1.88E$-$01\\
39144.57                      & EE-CH$_3$COCH$_3$               & 39144.894   & $9_{6,4}-9_{5,5}$                       & 36.6    & 1.52        & 0.035(7)            & 3.1(6)              & 1.06E$-$02\\
39170.68                      & U                               &             &                                         &         &             & 0.07(1)             & 13(3)               & 4.94E$-$03\\
39201.98                      & C$_2$H$_5$CN                    & 39201.798   & $20_{2,18}-20_{2,19}$                   & 96.1    & 0.08        & 0.05(1)             & 7(2)                & 6.73E$-$03\\
39231.63                      & CH$_3$OCH$_3$                   & 39231.886   & $20_{8,13}^{\rm 12}-21_{7,15}^{\rm 12}$ & 281.1   & 0.06        & 0.025(2)            & 2.7(6)              & 8.84E$-$03\\
39233.08                      & CH$_3$OCH$_3$                   & 39233.382   & $20_{8,13}^{\rm 0}-21_{7,14}^{\rm 0}$   & 281.1   & 0.06        & 0.039(2)            & 4.7(6)              & 7.86E$-$03\\
39234.82                      & CH$_3$OCH$_3$                   & 39234.654   & $20_{8,12}^{\rm 11}-21_{7,15}^{\rm 11}$ & 281.1   & 0.06        & 0.013(2)            & 1.8(6)              & 6.87E$-$03\\
39235.77                      & CH$_3$OCH$_3$                   & 39236.077   & $20_{8,12}^{\rm 1}-21_{7,15}^{\rm 1}$   & 281.1   & 0.02        & 0.019(2)            & 2.9(6)              & 6.10E$-$03\\
39351.75                      & A-CH$_3$OCHO                    & 39351.987   & $2_{2,0}-2_{1,1}$                       & 4.4     & 0.06        & 0.026(7)            & 2.8(9)              & 8.58E$-$03\\
39360.92                      & U                               &             &                                         &         &             & 0.014(2)            & 1.2(6)              & 1.06E$-$02\\
39362.26                      & E-CH$_3$CHO                     & 39362.537   & $2_{1,1}-1_{1,0}$                       & 5.2     & 1.26        & 0.044(2)            & 3.0(6)              & 1.38E$-$02\\
39370.26                      & E-CH$_3$OCHO                    & 39370.510   & $2_{2,0}-2_{1,1}$                       & 4.4     & 0.05        & 0.025(2)            & 2.7(6)              & 8.94E$-$03\\
39524.25                      & C$_2$H$_5$CN                    & 39524.179   & $28_{7,22}-29_{6,23}$                   & 229.1   & 0.08        & 0.015(4)            & 3.8(8)              & 3.69E$-$03\\
39581.43                      & CH$_2$OCH$_2$                   & 39581.580   & $1_{1,1}-0_{0,0}$                       & 1.9     & 0.9         & 0.056(7)            & 4.6(8)              & 1.15E$-$02\\
39594.08                      & A-CH$_3$CHO                     & 39594.289   & $2_{1,1}-1_{1,0}$                       & 5.1     & 1.37        & 0.043(6)            & 3.9(8)              & 1.03E$-$02\\
39819.26                      & $^{34}$SO$_2$                   & 39819.200   & $6_{2,4}-7_{1,7}$                       & 28.8    & 0.1         & 0.57(5)             & 24(3)               & 2.26E$-$02\\
39917.47                      & CH$_3$OCH$_3$                   & 39917.661   & $22_{6,16}^{\rm 1}-21_{7,15}^{\rm 1}$   & 281.1   & 0.07        & 0.048(8)            & 2.5(5)              & 1.83E$-$02\\
39939.32                      & HC$_5$N                         & 39939.591   & $J=15-14$                               & 15.3    & 6.73        & 0.24(2)             & 3(1)                & 7.13E$-$02\\
39940.95                      & NH$_3$                          & 39941.430   & (16,16)                                 & 2505.4  & 1.43        & 0.38(2)             & 26(1)               & 1.33E$-$02\\
40029.49                      & EE-CH$_3$COCH$_3$               & 40029.646   & $11_{6,5}-11_{5,6}$                     & 52.9    & 1.77        & 0.07(1)             & 4(1)                & 1.46E$-$02\\
40038.76                      & H$_2$CCO                        & 40039.022   & $2_{1,2}-1_{1,1}$                       & 15.9    & 0.5         & 0.144(9)            & 2.3(1)              & 5.96E$-$02\\
40066.22                      & EA-CH$_3$COCH$_3$               & 40065.791   & $11_{6,5}-11_{5,6}$                     & 53.0    & 1.77        & 0.05(1)             & 5(2)                & 9.52E$-$03\\
40134.19                      & AA-CH$_3$COCH$_3$               & 40134.998   & $15_{9,6}-15_{8,7}$                     & 97.6    & 2.16        & 0.06(1)             & 3(1)                & 1.76E$-$02\\
40199.06                      & EE-CH$_3$COCH$_3$               & 40198.949   & $15_{9,6}-15_{8,7}$                     & 97.6    & 2.16        & 0.07(1)             & 3(1)                & 1.80E$-$02\\
40209.07                      & EE-CH$_3$COCH$_3$               & 40209.552   & $9_{8,1}-9_{7,2}$                       & 40.5    & 0.9         & 0.05(1)             & 7(3)                & 7.30E$-$03\\
40336.78                      & U                               &             &                                         &         &             & 0.036(7)            & 1.8(6)              & 1.88E$-$02\\
40405.08                      & CH$_3$OH                        & 40405.225   & $J_K=14_{3}-13_{4}$                     & 293.5   & 0.10        & 3.873(2)            & 4.49(1)             & 8.11E$-$01\\
40417.70                      & H$_2$CCO                        & 40417.950   & $2_{0,2}-1_{0,1}$                       & 2.9     & 0.6         & 0.076(9)            & 2.2(2)              & 3.32E$-$02\\
40432.70                      & C$_2$H$_5$CN                    & 40432.831   & $27_{4,23}-26_{5,22}$                   & 180.8   & 0.09        & 0.07(1)             & 7(2)                & 9.37E$-$03\\
40483.31                      & EE-CH$_3$COCH$_3$               & 40483.649   & $10_{7,4}-10_{6,5}$                     & 45.5    & 1.74        & 0.060(8)            & 2.3(4)              & 2.46E$-$02\\
40607.11                      & U                               &             &                                         &         &             & 0.05(1)             & 2.5(7)              & 1.91E$-$02\\
40634.97                      & CH$_3$OH                        & 40635.108   & $J_K=14_{3}-13_{4}$                     & 293.5   & 0.1         & 3.76(1)             & 4.32(2)             & 8.16E$-$01\\
40636.96                      & AA-CH$_3$COCH$_3$               & 40637.017   & $10_{7,4}-10_{6,5}$                     & 45.4    & 1.76        & 0.06(1)             & 3(2)                & 1.66E$-$02\\
40651.30                      & $^{34}$SO$_2$                   & 40652.420   & $24_{4,20}-23_{5,19}$                   & 314.9   & 0.2         & 0.28(2)             & 21.7(6)             & 1.23E$-$02\\
40766.84                      & HCN $\varv_2=1$                 & 40766.900   & $13^{+}-13^{-}$                         & 1413.2  & 0.04        & 0.07(1)             & 2.9(6)              & 2.15E$-$02\\
40793.58                      & H$_2$CCO                        & 40793.832   & $2_{1,1}-1_{1,0}$                       & 16.0    & 0.5         & 0.17(1)             & 2.8(1)              & 5.68E$-$02\\
40831.15                      & He77$\gamma$                    & 40829.589   &                                         &         &             & 0.46(2)             & 19(1)               & 2.31E$-$02\\
                              & A-CH$_3$OCHO $\varv_t=1$        & 40830.971   & $20_{7,13}-19_{8,12}$                   & 343.8   & 0.02        &                     &                     &           \\
40875.75                      & NH$_2$CHO                       & 40875.431   & $2_{1,2}-1_{1,1}$                       & 5.9     & 3.12        & 0.08(1)             & 9(2)                & 8.42E$-$03\\
40887.34                      & EE-CH$_3$COCH$_3$               & 40887.869   & $10_{8,3}-10_{7,4}$                     & 47.5    & 1.32        & 0.10(2)             & 11(3)               & 8.14E$-$03\\
41095.75                      & EE-CH$_3$COCH$_3$               & 41095.652   & $9_{8,2}-9_{7,3}$                       & 40.4    & 1.00        & 0.07(2)             & 6(2)                & 1.03E$-$02\\
41109.84                      & CH$_3$OH                        & 41110.115   & $J_K=9_{4}-10_{3}$                      & 192.3   & 0.08        & 2.92(9)             & 3(1)                & 8.53E$-$01\\
41109.92                      & CH$_3$OH                        & 41110.115   & $J_K=9_{4}-10_{3}$                      & 192.3   & 0.08        & 2.07(9)             & 9(1)                & 2.11E$-$01\\
41118.68                      & E-CH$_3$OCHO                    & 41118.966   & $10_{2,8}-10_{2,9}$                     & 36.4    & 0.06        & 0.11(1)             & 2.4(3)              & 4.24E$-$02\\
41124.89                      & C$_2$H$_5$OH                    & 41124.950   & $6_{1,5}-6_{0,6}$                       & 19.5    & 0.7         & 0.13(1)             & 3.5(5)              & 3.64E$-$02\\
41150.47                      & A-CH$_3$OCHO                    & 41150.726   & $10_{2,8}-10_{2,9}$                     & 36.4    & 0.06        & 0.12(1)             & 3.2(6)              & 3.57E$-$02\\
41177.37                      & SO$_2$                          & 41177.456   & $36_{8,28}-37_{7,31}$                   & 769.8   & 0.2         & 0.05(1)             & 2(1)                & 2.05E$-$02\\
41304.66                      & CH$_3$OCH$_3$                   & 41304.939   & $19_{5,15}^{\rm 1}-18_{6,12}^{\rm 1}$   & 208.3   & 0.08        & 0.04(1)             & 1.7(6)              & 2.38E$-$02\\
41313.81                      & U                               &             &                                         &         &             & 0.15(3)             & 12(4)               & 1.20E$-$02\\
41540.42                      & $^{34}$SO$_2$                   & 41540.900   & $25_{4,22}-24_{5,19}$                   & 337.2   & 0.2         & 0.05(1)             & 6(4)                & 8.58E$-$03\\
41575.03                      & CH$_3$OCH$_3$                   & 41575.390   & $19_{5,14}^{\rm 1}-18_{6,13}^{\rm 1}$   & 208.3   & 0.08        & 0.07(1)             & 4(1)                & 1.63E$-$02\\
41579.24                      & CH$_2$OCH$_2$                   & 41579.440   & $4_{2,2}-4_{1,3}$                       & 20.5    & 0.7         & 0.06(1)             & 4(1)                & 1.38E$-$02\\
41755.33                      & U                               &             &                                         &         &             & 0.06(1)             & 3.8(8)              & 1.41E$-$02\\
41853.73                      & U                               &             &                                         &         &             & 0.30(8)             & 25(3)               & 1.13E$-$02\\
\textcolor{blue}{41904.12}    & $^{13}$CH$_3$OH                 & 41904.330   & $8_{2,7}-9_{1,8}$               & 119.3   & 0.2         & 0.19(1)             & 3.1(2)              & 5.71E$-$02\\
41982.96                      & A-CH$_3$OCHO                    & 41982.949   & $22_{8,14}-21_{9,13}$                   & 192.3   & 0.02        & 0.10(2)             & 10(3)               & 9.68E$-$03\\
42049.39                      & C$_2$H$_5$OH                    & 42049.929   & $7_{4,4}-8_{3,5}$                       & 43.6    & 0.08        & 0.10(2)             & 8(2)                & 1.12E$-$02\\
42284.70                      & E-CH$_3$OH $\varv_t=1$          & 42284.862   & $19_{3,17}-18_{2,17}$                   & 754.2   & 0.3         & 0.19(2)             & 4(1)                & 4.35E$-$02\\
42365.46                      & CH$_3$OCH$_3$                   & 42365.681   & $13_{3,11}^{\rm 0}-12_{4,8}^{\rm 0}$    & 95.6    & 0.09        & 0.06(1)             & 4(1)                & 1.55E$-$02\\
42368.94                      & CH$_3$OCH$_3$                   & 42368.784   & $13_{3,11}^{\rm 1}-12_{4,8}^{\rm 1}$    & 95.6    & 0.09        & 0.45(2)             & 13(1)               & 3.20E$-$02\\
\textcolor{blue}{42372.41}    & $^{30}$SiO                      & 42373.424   & $J=1-0$                         & 2.0     & 2.83        & 1.35(2)             & 17(1)               & 7.52E$-$02\\
\textcolor{blue}{42374.68}    & $^{30}$SiO                      & 42373.424   & $J=1-0$                         & 2.0     & 2.83        & 0.57(2)             & 11(1)               & 4.73E$-$02\\
42385.53                      & NH$_2$CHO                       & 42386.062   & $2_{0,2}-1_{0,1}$                       & 3.1     & 4.63        & 0.10(1)             & 10(2)               & 9.09E$-$03\\
42425.95                      & U                               &             &                                         &         &             & 0.022(4)            & 2.1(4)              & 9.56E$-$03\\
42430.70                      & U                               &             &                                         &         &             & 0.25(2)             & 6(1)                & 3.92E$-$02\\
42450.71                      & CH$_3$OCH$_3$                   & 42450.920   & $16_{4,13}^{\rm 0}-15_{5,10}^{\rm 0}$   & 146.5   & 0.09        & 0.016(4)            & 1(2)                & 1.13E$-$02\\
42453.00                      & CH$_3$OCH$_3$                   & 42453.279   & $16_{4,13}^{\rm 1}-15_{5,10}^{\rm 1}$   & 146.5   & 0.09        & 0.048(8)            & 2.3(4)              & 1.95E$-$02\\
\textcolor{blue}{42601.67}    & HC$_5$N                         & 42602.153   & $J=16-15$                       & 17.4    & 8.18        & 0.227(6)            & 4(1)                & 5.75E$-$02\\
42673.61                      & HCS$^+$                         & 42674.195   & $J=1-0$                                 & 2.0     & 1.16        & 0.026(6)            & 1.2(2)              & 2.01E$-$02\\
42674.03                      & C$_2$H$_5$CN                    & 42674.214   & $11_{1,10}-11_{0,11}$                   & 30.1    & 0.5         & 0.25(1)             & 11.4(9)             & 2.07E$-$02\\
42719.55                      & AE-CH$_3$COCH$_3$               & 42719.372   & $13_{10,3}-13_{9,4}$                    & 77.9    & 2.03        & 0.03(1)             & 11(3)               & 2.78E$-$03\\
                              & CH$_3$NH$_2$                    & 42720.940   & $J=14-14$                               & 225.1   & 0.9         &                     &                     &           \\
42732.11                      & U                               &             &                                         &         &             & 0.174(6)            & 5(1)                & 3.61E$-$02\\
42735.43                      & U                               &             &                                         &         &             & 0.169(6)            & 10(1)               & 1.54E$-$02\\
\textcolor{blue}{42818.11}    & SiO $\varv=2$                   & 42820.586   & $J=1-0$                         & 3523.2  & 3.00        & 34(10)              & 2.2(6)              & 1.47E$+$01\\
\textcolor{blue}{42818.49}    & SiO $\varv=2$                   & 42820.586   & $J=1-0$                         & 3523.2  & 3.00        & 40(12)              & 2.8(6)              & 1.48E$+$01\\
\textcolor{blue}{42819.14}    & SiO $\varv=2$                   & 42820.586   & $J=1-0$                         & 3523.2  & 3.00        & 310(19)             & 2.3(6)              & 1.26E$+$02\\
\textcolor{blue}{42819.57}    & SiO $\varv=2$                   & 42820.586   & $J=1-0$                         & 3523.2  & 3.00        & 26(4)               & 1.7(2)              & 1.43E$+$01\\
\textcolor{blue}{42821.00}    & SiO $\varv=2$                   & 42820.586   & $J=1-0$                         & 3523.2  & 3.00        & 10(3)               & 4(1)                & 2.68E$+$00\\
\textcolor{blue}{42822.13}    & SiO $\varv=2$                   & 42820.586   & $J=1-0$                         & 3523.2  & 3.00        & 520(19)             & 3.6(6)              & 1.34E$+$02\\
\textcolor{blue}{42822.74}    & SiO $\varv=2$                   & 42820.586   & $J=1-0$                         & 3523.2  & 3.00        & 100(19)             & 3.1(6)              & 3.08E$+$01\\
42824.33                      & SiO $\varv=2$                   & 42820.586   & $J=1-0$                                 & 3523.2  & 3.00        & 0.065(3)            & 1.73(9)             & 3.51E$-$02\\
42827.04                      & SiO $\varv=2$                   & 42820.586   & $J=1-0$                                 & 3523.2  & 3.00        & 0.021(3)            & 1.7(2)              & 1.18E$-$02\\
\textcolor{blue}{42875.52}    & $^{29}$SiO                      & 42879.946   & $J=1-0$                         & 2.1     & 2.94        & 0.19(5)             & 7(1)                & 2.53E$-$02\\
\textcolor{blue}{42879.97}    & H83$\delta$                     & 42879.802   &                                         &         &             & 5.10(5)             & 31(1)               & 1.54E$-$01\\
                              & $^{29}$SiO                      & 42879.946   & $J=1-0$                                 & 2.1     & 2.94        &                     &                     &           \\
42974.26                      & U                               &             &                                         &         &             & 0.051(8)            & 3.6(6)              & 1.33E$-$02\\
\textcolor{blue}{43014.51}    & SO$_2$                          & 43016.275   & $19_{2,18}-18_{3,15}$           & 182.6   & 0.1         & 2.59(3)             & 18.3(6)             & 1.32E$-$01\\
\textcolor{blue}{43016.43}    & SO$_2$                          & 43016.275   & $19_{2,18}-18_{3,15}$           & 182.6   & 0.1         & 5.10(3)             & 13.9(6)             & 3.44E$-$01\\
\textcolor{blue}{43042.23}    & NH$_2$D                         & 43042.276   & $3_{1,3}-3_{0,3}$               & 94.5    & 1.34        & 0.59(3)             & 6.5(6)              & 8.61E$-$02\\
43043.76                      & U                               &             &                                         &         &             & 0.09(2)             & 6(2)                & 1.27E$-$02\\
\textcolor{blue}{43120.02}    & SiO $\varv=1$                   & 43122.073   & $J=1-0$                         & 1771.2  & 3.02        & 70(16)              & 1.9(6)              & 3.65E$+$01\\
\textcolor{blue}{43120.55}    & SiO $\varv=1$                   & 43122.073   & $J=1-0$                         & 1771.2  & 3.02        & 310(16)             & 3.6(6)              & 8.24E$+$01\\
\textcolor{blue}{43121.08}    & SiO $\varv=1$                   & 43122.073   & $J=1-0$                         & 1771.2  & 3.02        & 120(16)             & 2.5(6)              & 4.67E$+$01\\
\textcolor{blue}{43122.23}    & SiO $\varv=1$                   & 43122.073   & $J=1-0$                         & 1771.2  & 3.02        & 21(6)               & 5(2)                & 3.93E$+$00\\
\textcolor{blue}{43123.10}    & SiO $\varv=1$                   & 43122.073   & $J=1-0$                         & 1771.2  & 3.02        & 290(16)             & 3.3(6)              & 8.22E$+$01\\
\textcolor{blue}{43123.42}    & SiO $\varv=1$                   & 43122.073   & $J=1-0$                         & 1771.2  & 3.02        & 220(16)             & 1.5(6)              & 1.34E$+$02\\
\textcolor{blue}{43123.71}    & SiO $\varv=1$                   & 43122.073   & $J=1-0$                         & 1771.2  & 3.02        & 640(16)             & 3.5(6)              & 1.72E$+$02\\
\textcolor{blue}{43124.26}    & SiO $\varv=1$                   & 43122.073   & $J=1-0$                         & 1771.2  & 3.02        & 27(4)               & 2.3(3)              & 1.09E$+$01\\
43125.96                      & SiO $\varv=1$                   & 43122.073   & $J=1-0$                                 & 1771.2  & 3.02        & 0.213(8)            & 1.3(6)              & 1.59E$-$01\\
\textcolor{blue}{43176.29}    & SO$_2$                          & 43178.167   & $23_{2,22}-22_{3,19}$           & 259.9   & 0.08        & 0.61(1)             & 11.4(6)             & 5.09E$-$02\\
\textcolor{blue}{43178.24}    & SO$_2$                          & 43178.167   & $23_{2,22}-22_{3,19}$           & 259.9   & 0.08        & 1.85(1)             & 12.1(6)             & 1.44E$-$01\\
43303.37                      & HCOOH                           & 43303.710   & $2_{1,2}-1_{1,1}$                       & 6.3     & 0.6         & 0.156(7)            & 17(1)               & 8.79E$-$03\\
43345.66                      & C$_2$H$_3$CN                    & 43345.008   & $17_{3,15}-18_{2,16}$                   & 89.2    & 0.07        & 0.047(7)            & 3(1)                & 1.46E$-$02\\
43397.23                      & CH$_2$OCH$_2$                   & 43397.471   & $8_{6,2}-8_{5,3}$                       & 78.3    & 1.26        & 0.072(7)            & 4(1)                & 1.92E$-$02\\
\textcolor{blue}{43420.27}    & SiO                             & 43423.852   & $J=1-0$                         & 2.1     & 3.05        & 8(2)                & 25(1)               & 3.04E$-$01\\
\textcolor{blue}{43422.85}    & SiO                             & 43423.852   & $J=1-0$                         & 2.1     & 3.05        & 17(3)               & 9(1)                & 1.80E$+$00\\
\textcolor{blue}{43423.18}    & SiO                             & 43423.852   & $J=1-0$                         & 2.1     & 3.05        & 33(3)               & 12(1)               & 2.48E$+$00\\
\textcolor{blue}{43423.75}    & SiO                             & 43423.852   & $J=1-0$                         & 2.1     & 3.05        & 37(3)               & 16(1)               & 2.18E$+$00\\
\textcolor{blue}{43424.65}    & SiO                             & 43423.852   & $J=1-0$                         & 2.1     & 3.05        & 18(3)               & 5(1)                & 3.46E$+$00\\
\textcolor{blue}{43425.43}    & SiO                             & 43423.852   & $J=1-0$                         & 2.1     & 3.05        & 39(3)               & 4(1)                & 9.82E$+$00\\
43446.23                      & CH$_3$OCH$_3$                   & 43446.471   & $6_{1,5}^{\rm 12}-6_{0,6}^{\rm 12}$     & 21.1    & 0.7         & 0.286(6)            & 3.20(9)             & 8.41E$-$02\\
43447.31                      & CH$_3$OCH$_3$                   & 43447.541   & $6_{1,5}^{\rm 1}-6_{0,6}^{\rm 1}$       & 21.1    & 0.7         & 0.643(5)            & 2.94(4)             & 2.05E$-$01\\
43448.41                      & CH$_3$OCH$_3$                   & 43448.612   & $6_{1,5}^{\rm 0}-6_{0,6}^{\rm 0}$       & 21.1    & 0.7         & 0.265(7)            & 2.7(1)              & 9.10E$-$02\\
43482.16                      & U                               &             &                                         &         &             & 0.355(9)            & 4.9(1)              & 6.87E$-$02\\
43485.18                      & U                               &             &                                         &         &             & 0.248(7)            & 2.9(1)              & 8.06E$-$02\\
43486.08                      & U                               &             &                                         &         &             & 0.062(7)            & 3.1(3)              & 1.84E$-$02\\
\textcolor{blue}{43516.44}    & C$_2$H$_5$CN                    & 43516.196   & $5_{1,5}-4_{1,4}$               & 7.4     & 6.20        & 1.76(2)             & 13.2(2)             & 1.25E$-$01\\
43527.55                      & CH$_3$OH                        & 43526.275   & $J_K=39_{9}-40_{8}$                     & 2219.2  & 0.01        & 0.09(2)             & 9(3)                & 9.95E$-$03\\
43563.73                      & C$_2$H$_5$CN $\varv 13$/$\varv 21$& 43563.725   &                                         & 312.7   & 0.01        & 0.13(2)             & 7(2)                & 1.68E$-$02\\
43606.84                      & C$_2$H$_5$CN $\varv 13$/$\varv 21$& 43606.691   &                                         & 303.6   & 0.01        & 0.17(2)             & 7.3(9)              & 2.17E$-$02\\
\textcolor{blue}{43619.84}    & $^{34}$SO$_2$                   & 43619.944   & $9_{3,7}-10_{2,8}$              & 62.6    & 0.2         & 0.61(3)             & 19(1)               & 3.10E$-$02\\
43658.52                      & $^{13}$CH$_3$OH                 & 43658.700   & $17_{2,16}-16_{3,14}$                   & 373.0   & 0.2         & 0.04(1)             & 2(1)                & 1.62E$-$02\\
43662.33                      & C$_2$H$_5$CN                    & 43661.585   & $7_{0,7}-6_{1,6}$                       & 12.0    & 0.3         & 0.41(4)             & 25(3)               & 1.51E$-$02\\
43686.08                      & CH$_3$OCH$_3$                   & 43686.362   & $16_{4,12}^{\rm 0}-15_{5,11}^{\rm 0}$   & 146.5   & 0.1         & 0.05(1)             & 5(3)                & 8.59E$-$03\\
43689.19                      & CH$_3$OCH$_3$                   & 43689.436   & $16_{4,12}^{\rm 1}-15_{5,11}^{\rm 1}$   & 146.5   & 0.1         & 0.08(1)             & 2.4(3)              & 3.20E$-$02\\
                              & EE-CH$_3$COCH$_3$               & 43689.327   & $4_{1,4}-3_{0,3}$                       & 5.7     & 3.13        &                     &                     &           \\
43771.10                      & EE-CH$_3$COCH$_3$               & 43771.000   & $17_{12,5}-17_{11,6}$                   & 127.9   & 2.65        & 0.06(1)             & 6(2)                & 9.62E$-$03\\
43784.36                      & EE-CH$_3$COCH$_3$               & 43784.289   & $15_{11,4}-15_{10,5}$                   & 101.3   & 2.27        & 0.047(6)            & 2.4(6)              & 1.82E$-$02\\
\textcolor{blue}{43798.94}    & HNCO                            & 43799.014   & $2_{1,2}-1_{1,1}$               & 46.4    & 0.7         & 0.707(6)            & 9.0(6)              & 7.42E$-$02\\
43800.89                      & C$_2$H$_5$CN                    & 43800.651   & $11_{1,10}-10_{2,9}$                    & 30.1    & 0.2         & 0.08(2)             & 10(5)               & 7.92E$-$03\\
                              & HNCO                            & 43799.527   & $2_{1,2}-1_{1,1}$                       & 46.4    & 0.2         &                     &                     &           \\
43805.76                      & AA-CH$_3$COCH$_3$               & 43804.571   & $15_{11,4}-15_{10,5}$                   & 101.2   & 2.44        & 0.04(1)             & 6(2)                & 6.00E$-$03\\
\textcolor{blue}{43828.94}    & E-CH$_3$OCHO                    & 43829.190   & $9_{2,7}-9_{1,8}$               & 30.2    & 0.2         & 0.135(6)            & 2.7(6)              & 4.77E$-$02\\
43845.01                      & EE-CH$_3$COCH$_3$               & 43844.921   & $18_{11,7}-18_{10,8}$                   & 139.4   & 2.95        & 0.026(6)            & 1.9(6)              & 1.31E$-$02\\
\textcolor{blue}{43851.05}    & A-CH$_3$OCHO                    & 43851.317   & $9_{2,7}-9_{1,8}$               & 30.2    & 0.2         & 0.112(6)            & 2.2(6)              & 4.75E$-$02\\
                              & EA-CH$_3$COCH$_3$               & 43851.975   & $19_{13,6}-19_{12,7}$                   & 157.8   & 2.91        &                     &                     &           \\
43913.63                      & EE-CH$_3$COCH$_3$               & 43913.511   & $19_{13,6}-19_{12,7}$                   & 157.7   & 2.96        & 0.05(1)             & 4(1)                & 1.35E$-$02\\
43947.10                      & U                               &             &                                         &         &             & 0.06(1)             & 6(2)                & 8.34E$-$03\\
43954.50                      & NH$_2$CHO                       & 43954.412   & $2_{1,1}-1_{1,0}$                       & 6.1     & 3.88        & 0.04(1)             & 5(3)                & 7.25E$-$03\\
\textcolor{blue}{43962.89}    & HNCO                            & 43962.996   & $2_{0,2}-1_{0,1}$               & 3.2     & 0.3         & 2.28(2)             & 11(1)               & 1.90E$-$01\\
43980.60                      & CCS                             & 43981.019   & $N_J=4_{3}-3_{2}$                       & 12.9    & 3.13        & 0.13(2)             & 9(1)                & 1.43E$-$02\\
\textcolor{blue}{44050.96}    & SO$_2$                          & 44052.873   & $6_{2,4}-7_{1,7}$               & 29.2    & 0.2         & 4.2(2)              & 13.9(6)             & 2.84E$-$01\\
\textcolor{blue}{44052.84}    & SO$_2$                          & 44052.873   & $6_{2,4}-7_{1,7}$               & 29.2    & 0.2         & 7.5(2)              & 11.3(6)             & 6.20E$-$01\\
\textcolor{blue}{44054.38}    & SO$_2$                          & 44052.873   & $6_{2,4}-7_{1,7}$               & 29.2    & 0.2         & 2.4(2)              & 18.8(6)             & 1.21E$-$01\\
\textcolor{blue}{44069.04}    & CH$_3$OH                        & 44069.367   & $J_K=7_{0}-6_{1}$               & 65.8    & 0.2         & 11.4(2)             & 3.2(6)              & 3.32E$+$00\\
\textcolor{blue}{44069.51}    & CH$_3$OH                        & 44069.367   & $J_K=7_{0}-6_{1}$               & 65.8    & 0.2         & 4.8(2)              & 7.8(6)              & 5.73E$-$01\\
\textcolor{blue}{44083.74}    & H$^{13}$CCCN                    & 44084.171   & $J=5-4$                         & 6.3     & 6.29        & 0.20(1)             & 5.3(5)              & 3.44E$-$02\\
44104.31                      & U                               &             &                                         &         &             & 0.20(1)             & 4.0(3)              & 4.66E$-$02\\
44110.72                      & U                               &             &                                         &         &             & 0.030(7)            & 1.7(4)              & 1.61E$-$02\\
44119.76                      & He75$\gamma$                    & 44118.066   &                                         &         &             & 1.08(2)             & 10.4(2)             & 9.69E$-$02\\
                              & HNCO                            & 44119.764   & $2_{1,1}-1_{1,0}$                       & 46.5    & 0.2         &                     &                     &           \\
\textcolor{blue}{44226.02}    & $^{34}$SO$_2$                   & 44226.222   & $10_{3,7}-11_{2,10}$            & 71.9    & 0.2         & 0.42(2)             & 18(2)               & 2.21E$-$02\\
44294.20                      & $^{13}$CH$_3$OH                 & 44294.420   & $10_{1,10}-9_{2,8}$                     & 130.1   & 0.2         & 0.24(1)             & 4.3(3)              & 5.24E$-$02\\
44339.06                      & CH$_3$NH$_2$                    & 44338.889   & $J_K=1_{0}-0_{0}$                       & 2.6     & 0.03        & 0.03(1)             & 5(3)                & 5.48E$-$03\\
\textcolor{blue}{44597.19}    & C$_2$H$_5$CN                    & 44596.990   & $5_{0,5}-4_{0,4}$               & 6.4     & 6.95        & 1.60(6)             & 11.2(5)             & 1.34E$-$01\\
44630.40                      & C$_2$H$_5$CN $\varv 13$/$\varv 21$& 44630.394   &                                         & 311.6   & 6.95        & 0.05(1)             & 3(2)                & 1.49E$-$02\\
44661.11                      & C$_2$H$_5$CN $\varv 13$/$\varv 21$& 44660.946   &                                         & 302.7   & 6.95        & 0.17(4)             & 7(4)                & 2.10E$-$02\\
\textcolor{blue}{44730.65}    & C$_2$H$_5$CN                    & 44730.269   & $5_{2,4}-4_{2,3}$               & 10.9    & 5.90        & 1.30(6)             & 11.8(7)             & 1.03E$-$01\\
44748.90                      & U                               &             &                                         &         &             & 0.21(5)             & 31(10)              & 6.28E$-$03\\
\textcolor{blue}{44769.24}    & C$_2$H$_5$CN                    & 44768.914   & $5_{4,2}-4_{4,1}$               & 24.2    & 2.53        & 1.16(1)             & 16.6(6)             & 6.60E$-$02\\
\textcolor{blue}{44775.00}    & C$_2$H$_5$CN                    & 44775.379   & $5_{3,2}-4_{3,1}$               & 16.5    & 4.51        & 2.21(1)             & 21.2(6)             & 9.83E$-$02\\
44794.59                      & C$_2$H$_5$OH                    & 44794.103   & $48_{17,31}-49_{16,34}$                 & 1349.6  & 0.08        & 0.23(6)             & 22(6)               & 1.00E$-$02\\
                              & C$_2$H$_5$CN $\varv 13$/$\varv 21$& 44794.819   &                                         & 322.5   & 0.08        &                     &                     &           \\
44828.27                      & C$_2$H$_5$CN $\varv 13$/$\varv 21$& 44827.980   &                                         & 312.0   & 0.08        & 0.06(1)             & 6(3)                & 9.22E$-$03\\
44831.41                      & C$_2$H$_5$CN $\varv 13$/$\varv 21$& 44831.344   &                                         & 319.2   & 0.08        & 0.20(5)             & 17(5)               & 1.14E$-$02\\
\textcolor{blue}{44878.44}    & C$_2$H$_5$CN                    & 44878.102   & $5_{2,3}-4_{2,2}$               & 10.9    & 5.95        & 1.67(1)             & 13.5(6)             & 1.16E$-$01\\
44911.59                      & HCOOH                           & 44911.750   & $2_{0,2}-1_{0,1}$                       & 3.2     & 0.8         & 0.036(5)            & 2.5(4)              & 1.37E$-$02\\
\textcolor{blue}{44955.67}    & E-CH$_3$OH $\varv_t=1$          & 44955.794   & $2_{0,2}-3_{1,3}$               & 299.6   & 0.4         & 1.47(1)             & 4.3(6)              & 3.24E$-$01\\
45071.08                      & A-CH$_3$OCHO $\varv_t=1$        & 45071.299   & $4_{1,4}-3_{1,3}$                       & 194.0   & 1.17        & 0.08(2)             & 2(1)                & 3.25E$-$02\\
45079.83                      & $^{34}$SO$_2$                   & 45079.680   & $19_{2,18}-18_{3,15}$                   & 181.8   & 0.1         & 0.21(5)             & 14(7)               & 1.39E$-$02\\
                              & E-CH$_3$CHO                     & 45078.244   & $2_{1,2}-2_{0,2}$                       & 5.0     & 0.03        &                     &                     &           \\
45209.99                      & U                               &             &                                         &         &             & 0.08(2)             & 11(3)               & 6.83E$-$03\\
\textcolor{blue}{45221.27}    & E-CH$_3$OCHO $\varv_t=1$        & 45221.427   & $4_{1,4}-3_{1,3}$               & 193.2   & 1.19        & 0.13(3)             & 6(4)                & 2.16E$-$02\\
\textcolor{blue}{45264.28}    & HC$_5$N                         & 45264.720   & $J=17-16$                       & 19.6    & 9.83        & 0.126(6)            & 3.8(6)              & 3.16E$-$02\\
\textcolor{blue}{45297.13}    & HC$^{13}$CCN                    & 45297.347   & $J=5-4$                         & 6.5     & 6.48        & 0.102(6)            & 7.7(6)              & 1.24E$-$02\\
\textcolor{blue}{45301.44}    & HCC$^{13}$CN                    & 45301.707   & $J=5-4$                         & 6.5     & 6.55        & 0.144(6)            & 6.5(6)              & 2.07E$-$02\\
                              & A-CH$_3$CHO                     & 45301.740   & $16_{2,14}-16_{2,15}$                   & 136.5   & 0.09        &                     &                     &           \\
45306.33                      & EE-CH$_3$COCH$_3$               & 45306.662   & $9_{4,5}-9_{3,6}$                       & 34.7    & 2.03        & 0.033(9)            & 2.2(8)              & 1.38E$-$02\\
45324.25                      & CH$_3$NH$_2$                    & 45324.879   & $J_K=14_{1}-14_{0}$                     & 225.3   & 1.08        & 0.04(1)             & 5(2)                & 7.07E$-$03\\
\textcolor{blue}{45395.50}    & E-CH$_3$OCHO                    & 45395.802   & $4_{1,4}-3_{1,3}$               & 6.1     & 1.20        & 0.419(6)            & 2.9(6)              & 1.35E$-$01\\
\textcolor{blue}{45397.07}    & A-CH$_3$OCHO                    & 45397.380   & $4_{1,4}-3_{1,3}$               & 6.1     & 1.20        & 0.443(6)            & 3.0(6)              & 1.39E$-$01\\
\textcolor{blue}{45488.28}    & HC$_3$N                         & 45488.837   & $J=5-4$                         & 6.5     & 0.09        & 1.3(1)              & 8.7(6)              & 1.42E$-$01\\
\textcolor{blue}{45489.83}    & HC$_3$N                         & 45490.314   & $J=5-4$                         & 6.5     & 6.94        & 4.0(1)              & 5.0(6)              & 7.54E$-$01\\
\textcolor{blue}{45490.76}    & HC$_3$N                         & 45490.314   & $J=5-4$                         & 6.5     & 6.94        & 7.5(1)              & 14.2(6)             & 4.95E$-$01\\
45565.15                      & HC$_3$N $\varv_6=1$             & 45564.964   & $J=5-4$                                 & 724.2   & 6.67        & 0.033(9)            & 5(1)                & 6.79E$-$03\\
\textcolor{blue}{45602.24}    & HC$_3$N $\varv_7=1$             & 45602.171   & $J=5-4$                         & 327.4   & 6.67        & 1.01(1)             & 10.3(1)             & 9.16E$-$02\\
\textcolor{blue}{45667.56}    & HC$_3$N $\varv_7=1$             & 45667.549   & $J=5-4$                         & 327.4   & 6.70        & 0.88(1)             & 9.3(1)              & 8.92E$-$02\\
45734.53                      & U                               &             &                                         &         &             & 0.09(1)             & 6.2(9)              & 1.30E$-$02\\
45739.24                      & E-CH$_3$OH $\varv_t=1$          & 45739.622   & $11_{7,5}-12_{6,7}$                     & 668.2   & 0.07        & 0.031(8)            & 2.8(9)              & 1.04E$-$02\\
45753.55                      & E-CH$_3$OCHO                    & 45754.045   & $3_{1,3}-2_{0,2}$                       & 4.0     & 0.2         & 0.024(4)            & 1.3(2)              & 1.82E$-$02\\
45758.25                      & A-CH$_3$OCHO                    & 45758.704   & $3_{1,3}-2_{0,2}$                       & 3.9     & 0.2         & 0.04(1)             & 2.4(8)              & 1.61E$-$02\\
                              & C$_2$H$_5$CN                    & 45758.196   & $22_{3,19}-21_{4,18}$                   & 119.4   & 0.1         &                     &                     &           \\
45779.03                      & HC$_3$N $\varv_7=2$             & 45778.894   & $J=5-4$                                 & 651.6   & 5.88        & 0.28(1)             & 7.6(4)              & 3.40E$-$02\\
45817.81                      & CH$_3$OH                        & 45818.114   & $J_K=10_{1}-10_{1}$                     & 145.5   & 0.008       & 0.49(1)             & 3.8(1)              & 1.22E$-$01\\
\textcolor{blue}{45843.14}    & CH$_3$OH                        & 45843.554   & $J_K=9_{3}-10_{2}$              & 152.2   & 0.2         & 3.11(1)             & 4.95(2)             & 5.90E$-$01\\
45846.95                      & E-CH$_3$OCHO                    & 45847.391   & $14_{3,11}-14_{3,12}$                   & 70.0    & 0.09        & 0.05(1)             & 2.3(8)              & 1.99E$-$02\\
45887.47                      & A-CH$_3$OCHO                    & 45887.930   & $14_{3,11}-14_{3,12}$                   & 70.0    & 0.09        & 0.07(1)             & 3.9(5)              & 1.65E$-$02\\
\textcolor{blue}{45909.59}    & C$_2$H$_5$CN                    & 45909.515   & $5_{1,4}-4_{1,3}$               & 7.7     & 7.28        & 1.49(1)             & 12.4(5)             & 1.13E$-$01\\
45919.53                      & H$_2^{13}$CO                    & 45920.064   & $4_{1,3}-4_{1,4}$                       & 47.0    & 0.3         & 0.18(1)             & 3.8(5)              & 4.36E$-$02\\
45922.67                      & C$_2$H$_5$CN $\varv 13$/$\varv 21$& 45922.733   &                                         & 313.0   & 0.3         & 0.20(1)             & 13.4(5)             & 1.43E$-$02\\
45988.89                      & E-CH$_3$OCHO                    & 45989.327   & $7_{1,6}-7_{0,7}$                       & 18.0    & 0.1         & 0.14(1)             & 8.6(5)              & 1.49E$-$02\\
46016.78                      & A-CH$_3$OCHO                    & 46017.080   & $7_{1,6}-7_{0,7}$                       & 17.9    & 0.1         & 0.052(5)            & 2.4(5)              & 2.02E$-$02\\
46119.15                      & A-CH$_3$OCHO                    & 46119.503   & $12_{3,10}-11_{4,7}$                    & 52.0    & 0.03        & 0.039(9)            & 3(1)                & 1.08E$-$02\\
46134.51                      & E-CH$_3$OCHO                    & 46134.707   & $12_{3,10}-11_{4,7}$                    & 52.0    & 0.03        & 0.054(9)            & 5(1)                & 9.45E$-$03\\
46184.48                      & EE-CH$_3$COCH$_3$               & 46184.885   & $10_{6,5}-10_{5,6}$                     & 43.6    & 2.37        & 0.035(5)            & 2.1(3)              & 1.60E$-$02\\
\textcolor{blue}{46247.25}    & $^{13}$CS                       & 46247.567   & $J=1-0$                         & 2.2     & 1.48        & 0.547(5)            & 5.1(5)              & 1.01E$-$01\\
46264.21                      & AA-CH$_3$COCH$_3$               & 46264.149   & $10_{6,5}-10_{5,6}$                     & 43.5    & 2.39        & 0.011(4)            & 2(1)                & 4.93E$-$03\\
46267.09                      & C$_2$H$_3$CN                    & 46266.923   & $5_{1,5}-4_{1,4}$                       & 8.8     & 6.96        & 0.17(1)             & 7.2(4)              & 2.28E$-$02\\
46427.06                      & U                               &             &                                         &         &             & 0.037(4)            & 3.2(4)              & 1.07E$-$02\\
46516.99                      & E-CH$_3$OCHO                    & 46517.293   & $3_{2,2}-3_{1,3}$                       & 6.2     & 0.1         & 0.020(4)            & 1.5(4)              & 1.27E$-$02\\
46541.89                      & A-CH$_3$OCHO                    & 46542.205   & $3_{2,2}-3_{1,3}$                       & 6.2     & 0.1         & 0.025(6)            & 1.8(6)              & 1.33E$-$02\\
46557.77                      & CH$_3$OH                        & 46558.038   & $J_K=20_{7}-21_{6}$                     & 731.5   & 0.1         & 0.220(9)            & 4.1(2)              & 5.06E$-$02\\
46566.78                      & AA-CH$_3$COCH$_3$               & 46567.374   & $9_{5,5}-9_{4,6}$                       & 34.7    & 2.19        & 0.049(2)            & 7.1(5)              & 6.43E$-$03\\
46574.90                      & CH$_3$NH$_2$                    & 46575.180   & $J_K=13_{1}-13_{0}$                     & 195.7   & 1.14        & 0.074(2)            & 10.3(5)             & 6.74E$-$03\\
46579.73                      & E-CH$_3$OCHO                    & 46579.827   & $6_{1,5}-5_{2,4}$                       & 13.7    & 0.06        & 0.037(2)            & 4.1(5)              & 8.52E$-$03\\
46580.92                      & HCOOH                           & 46581.220   & $2_{1,1}-1_{1,0}$                       & 6.5     & 0.7         & 0.031(7)            & 2.1(5)              & 1.41E$-$02\\
46832.55                      & C$_2$H$_5$OH                    & 46832.826   & $4_{0,4}-3_{1,3}$                       & 8.4     & 0.5         & 0.025(7)            & 2.0(5)              & 1.21E$-$02\\
46855.69                      & C$_2$H$_5$CN                    & 46855.224   & $12_{1,11}-12_{0,12}$                   & 35.4    & 0.6         & 0.18(2)             & 13(2)               & 1.25E$-$02\\
46909.20                      & U                               &             &                                         &         &             & 0.10(1)             & 6(2)                & 1.53E$-$02\\
46932.01                      & EE-CH$_3$COCH$_3$               & 46932.452   & $8_{4,5}-8_{3,6}$                       & 26.8    & 1.92        & 0.04(1)             & 4(1)                & 1.05E$-$02\\
46955.14                      & EE-CH$_3$COCH$_3$               & 46955.561   & $12_{8,5}-12_{7,6}$                     & 63.8    & 2.79        & 0.06(1)             & 6(2)                & 1.03E$-$02\\
46979.98                      & C$_2$H$_5$OH                    & 46980.259   & $7_{1,6}-7_{0,7}$                       & 25.5    & 0.9         & 0.09(1)             & 2.6(3)              & 3.36E$-$02\\
47002.26                      & $^{34}$SO$_2$                   & 47002.340   & $21_{3,19}-20_{4,16}$                   & 233.5   & 0.2         & 0.138(3)            & 9.6(5)              & 1.35E$-$02\\
47067.53                      & H$_2$CS                         & 47067.867   & $9_{1,8}-9_{1,9}$                       & 88.5    & 0.04        & 0.077(3)            & 3.9(5)              & 1.88E$-$02\\
47095.26                      & CH$_2$OCH$_2$                   & 47094.930   & $4_{4,1}-4_{3,2}$                       & 23.3    & 0.8         & 0.06(1)             & 6(2)                & 9.31E$-$03\\
47145.27                      & CH$_2$OCH$_2$                   & 47145.525   & $9_{6,3}-9_{5,4}$                       & 96.0    & 1.70        & 0.081(3)            & 3.3(5)              & 2.30E$-$02\\
47156.82                      & A-CH$_3$OCHO $\varv_t=1$        & 47157.063   & $4_{0,4}-3_{0,3}$                       & 193.6   & 1.42        & 0.079(3)            & 1.8(5)              & 4.22E$-$02\\
\textcolor{blue}{47204.92}    & $^{13}$CH$_3$OH                 & 47205.210   & $1_{0,1}-0_{0,0}$               & 2.3     & 0.3         & 0.204(3)            & 2.6(5)              & 7.40E$-$02\\
\textcolor{blue}{47209.37}    & $^{13}$CH$_3$OH                 & 47209.550   & $1_{0,1}-0_{0,0}$               & 15.4    & 0.3         & 0.151(3)            & 2.5(5)              & 5.68E$-$02\\
\textcolor{blue}{47249.25}    & E-CH$_3$OCHO $\varv_t=1$        & 47249.447   & $4_{0,4}-3_{0,3}$               & 192.8   & 1.44        & 0.102(3)            & 2.4(5)              & 3.93E$-$02\\
47256.87                      & EE-CH$_3$COCH$_3$               & 47257.151   & $7_{2,5}-7_{1,6}$                       & 19.7    & 1.53        & 0.05(1)             & 5(1)                & 1.03E$-$02\\
47293.44                      & $^{34}$SO$_2$                   & 47293.110   & $21_{2,20}-20_{3,17}$                   & 218.6   & 0.1         & 0.20(3)             & 25(4)               & 7.60E$-$03\\
47354.69                      & C$_2$H$_3$CN                    & 47354.647   & $5_{0,5}-4_{0,4}$                       & 6.8     & 7.85        & 0.17(2)             & 8(1)                & 1.92E$-$02\\
\textcolor{blue}{47374.31}    & CH$_3$OCH$_3$                   & 47374.578   & $13_{3,10}^{\rm 0}-12_{4,9}^{\rm 0}$& 95.8    & 0.1         & 0.126(5)            & 2.9(5)              & 4.15E$-$02\\
\textcolor{blue}{47377.68}    & CH$_3$OCH$_3$                   & 47377.987   & $13_{3,10}^{\rm 1}-12_{4,9}^{\rm 1}$& 95.8    & 0.1         & 0.150(5)            & 2.2(5)              & 6.46E$-$02\\
47380.81                      & CH$_3$OCH$_3$                   & 47381.112   & $13_{3,10}^{\rm 11}-12_{4,9}^{\rm 11}$  & 95.8    & 0.1         & 0.051(5)            & 1.6(5)              & 3.10E$-$02\\
47381.43                      & CH$_3$OCH$_3$                   & 47381.678   & $13_{3,10}^{\rm 12}-12_{4,9}^{\rm 12}$  & 95.8    & 0.1         & 0.036(5)            & 1.4(5)              & 2.34E$-$02\\
\textcolor{blue}{47419.94}    & C$_2$H$_3$CN                    & 47419.794   & $5_{2,4}-4_{2,3}$               & 15.5    & 6.90        & 0.16(1)             & 7.2(9)              & 2.04E$-$02\\
\textcolor{blue}{47444.57}    & C$_2$H$_3$CN                    & 47443.883   & $5_{3,2}-4_{3,1}$               & 26.3    & 5.26        & 0.34(2)             & 18(2)               & 1.79E$-$02\\
\textcolor{blue}{47462.21}    & OC$^{34}$S                      & 47462.352   & $J=4-3$                         & 5.7     & 0.3         & 0.32(2)             & 9.1(9)              & 3.35E$-$02\\
\textcolor{blue}{47489.32}    & C$_2$H$_3$CN                    & 47489.231   & $5_{2,3}-4_{2,2}$               & 15.5    & 6.93        & 0.19(2)             & 11(2)               & 1.63E$-$02\\
\textcolor{blue}{47533.83}    & E-CH$_3$OCHO                    & 47534.093   & $4_{0,4}-3_{0,3}$               & 5.8     & 1.46        & 0.56(2)             & 4(2)                & 1.36E$-$01\\
\textcolor{blue}{47536.63}    & A-CH$_3$OCHO                    & 47536.915   & $4_{0,4}-3_{0,3}$               & 5.8     & 1.46        & 0.53(2)             & 4(2)                & 1.40E$-$01\\
47556.78                      & CH$_2$OCH$_2$                   & 47556.890   & $5_{5,0}-5_{4,1}$                       & 35.3    & 0.8         & 0.04(1)             & 3(2)                & 1.22E$-$02\\
                              & C$_2$H$_5$CN                    & 47556.448   & $22_{6,16}-23_{5,19}$                   & 148.8   & 0.1         &                     &                     &           \\
\textcolor{blue}{47660.63}    & SO$_2$                          & 47660.621   & $31_{5,27}-30_{6,24}$           & 519.0   & 0.3         & 0.56(2)             & 11(2)               & 4.77E$-$02\\
47673.77                      & CH$_3$OCH$_3$                   & 47674.049   & $1_{1,1}^{\rm 12}-0_{0,0}^{\rm 12}$     & 2.3     & 0.7         & 0.12(1)             & 2.6(2)              & 4.30E$-$02\\
47674.67                      & CH$_3$OCH$_3$                   & 47674.958   & $1_{1,1}^{\rm 1}-0_{0,0}^{\rm 1}$       & 2.3     & 0.7         & 0.291(9)            & 2.30(9)             & 1.19E$-$01\\
47675.60                      & CH$_3$OCH$_3$                   & 47675.887   & $1_{1,1}^{\rm 0}-0_{0,0}^{\rm 0}$       & 2.3     & 0.7         & 0.13(1)             & 3.0(3)              & 3.89E$-$02\\
47793.27                      & CH$_3$OCH$_3$                   & 47793.586   & $9_{1,9}^{\rm 0}-8_{2,6}^{\rm 0}$       & 40.9    & 0.09        & 0.039(8)            & 1.8(5)              & 2.02E$-$02\\
\textcolor{blue}{47796.00}    & CH$_3$OCH$_3$                   & 47796.295   & $9_{1,9}^{\rm 1}-8_{2,6}^{\rm 1}$& 40.9    & 0.09        & 0.119(8)            & 2.9(5)              & 3.79E$-$02\\
47798.73                      & CH$_3$OCH$_3$                   & 47799.008   & $9_{1,9}^{\rm 11}-8_{2,6}^{\rm 11}$     & 40.9    & 0.09        & 0.032(8)            & 1.4(5)              & 2.13E$-$02\\
\textcolor{blue}{47911.32}    & SO$_2$                          & 47913.427   & $14_{2,12}-13_{3,11}$           & 108.1   & 0.3         & 3.43(9)             & 14.4(5)             & 2.24E$-$01\\
\textcolor{blue}{47913.53}    & SO$_2$                          & 47913.427   & $14_{2,12}-13_{3,11}$           & 108.1   & 0.3         & 8.43(9)             & 12.8(5)             & 6.17E$-$01\\
\textcolor{blue}{47926.92}    & HC$_5$N                         & 47927.275   & $J=18-17$                       & 21.9    & 11.69       & 0.11(3)             & 3.4(5)              & 3.09E$-$02\\
47949.94                      & $^{13}$CH$_3$OH                 & 47950.070   & $17_{6,12}-18_{5,14}$                   & 526.1   & 0.2         & 0.06(1)             & 7(4)                & 8.43E$-$03\\
48071.91                      & E-CH$_3$OCHO                    & 48072.209   & $18_{4,14}-18_{4,15}$                   & 114.4   & 0.1         & 0.04(1)             & 3(2)                & 9.59E$-$03\\
48097.29                      & U                               &             &                                         &         &             & 0.044(9)            & 3.0(6)              & 1.37E$-$02\\
\textcolor{blue}{48117.94}    & SO$_2$                          & 48120.430   & $21_{2,20}-20_{3,17}$           & 219.5   & 0.1         & 0.45(3)             & 8.7(5)              & 4.81E$-$02\\
\textcolor{blue}{48120.37}    & SO$_2$                          & 48120.430   & $21_{2,20}-20_{3,17}$           & 219.5   & 0.1         & 2.82(3)             & 15.3(5)             & 1.73E$-$01\\
\textcolor{blue}{48206.56}    & C$^{34}$S                       & 48206.915   & $J=1-0$                         & 2.3     & 1.67        & 1.47(3)             & 4.8(5)              & 2.85E$-$01\\
\textcolor{blue}{48247.34}    & E-CH$_3$OH $\varv_t=1$          & 48247.571   & $1_{0,1}-0_{0,0}$               & 295.0   & 0.4         & 0.46(3)             & 4.3(5)              & 1.01E$-$01\\
\textcolor{blue}{48257.07}    & A-CH$_3$OH $\varv_t=1$          & 48257.322   & $1_{0,1}-0_{0,0}$               & 426.0   & 0.4         & 0.22(3)             & 4.1(9)              & 4.98E$-$02\\
\textcolor{blue}{48284.18}    & H$_2$CO                         & 48284.547   & $4_{1,3}-4_{1,4}$               & 47.9    & 0.4         & 5.72(5)             & 3.6(5)              & 1.48E$+$00\\
48345.43                      & A-CH$_3$OCHO                    & 48345.710   & $22_{5,17}-22_{5,18}$                   & 169.5   & 0.1         & 0.028(4)            & 1.4(2)              & 1.84E$-$02\\
\textcolor{blue}{48372.16}    & CH$_3$OH                        & 48372.460   & $J_K=1_{0}-0_{0}$               & 2.3     & 0.4         & 4.11(5)             & 3.5(5)              & 1.10E$+$00\\
\textcolor{blue}{48376.60}    & CH$_3$OH                        & 48376.887   & $J_K=1_{0}-0_{0}$               & 15.4    & 0.4         & 3.78(5)             & 3.5(5)              & 1.02E$+$00\\
48411.52                      & CH$_3$OH                        & 48411.751   & $J_K=25_{5}-24_{6}$                     & 891.4   & 0.2         & 0.066(3)            & 3.9(5)              & 1.57E$-$02\\
48432.14                      & EE-CH$_3$COCH$_3$               & 48431.910   & $17_{10,7}-17_{9,8}$                    & 124.1   & 3.58        & 0.041(9)            & 3.1(8)              & 1.26E$-$02\\
48494.93                      & O$^{13}$CS                      & 48495.058   & $J=4-3$                                 & 5.8     & 0.3         & 0.10(2)             & 10(4)               & 1.01E$-$02\\
\textcolor{blue}{48529.47}    & $^{13}$CH$_3$OH                 & 48529.770   & $7_{2,6}-8_{1,8}$               & 89.4    & 0.2         & 0.093(8)            & 2.9(3)              & 3.01E$-$02\\
\textcolor{blue}{48552.73}    & C$_2$H$_3$CN                    & 48552.562   & $5_{1,4}-4_{1,3}$               & 9.2     & 8.46        & 0.086(9)            & 4.6(5)              & 1.76E$-$02\\
48570.02                      & AA-CH$_3$COCH$_3$               & 48570.694   & $13_{7,6}-13_{6,7}$                     & 72.7    & 3.09        & 0.029(7)            & 2.4(7)              & 1.16E$-$02\\
\textcolor{blue}{48585.53}    & C$^{33}$S                       & 48586.505   & $J=1-0$                         & 2.3     & 1.71        & 0.106(9)            & 3.8(4)              & 2.64E$-$02\\
\textcolor{blue}{48588.86}    & EE-CH$_3$COCH$_3$               & 48588.915   & $13_{7,6}-13_{6,7}$             & 72.7    & 3.09        & 0.11(1)             & 4.7(5)              & 2.15E$-$02\\
\textcolor{blue}{48617.87}    & H$_2$CO                         & 48618.033   & $11_{2,9}-11_{2,10}$            & 279.7   & 0.2         & 0.15(1)             & 5.5(5)              & 2.58E$-$02\\
48629.77                      & A-CH$_3$OCHO $\varv_t=1$        & 48630.442   & $4_{3,2}-3_{3,1}$                       & 199.7   & 0.7         & 0.03(1)             & 6(3)                & 4.73E$-$03\\
\textcolor{blue}{48651.31}    & OCS                             & 48651.604   & $J=4-3$                         & 5.8     & 0.3         & 1.98(3)             & 4.0(5)              & 4.64E$-$01\\
\textcolor{blue}{48651.35}    & OCS                             & 48651.604   & $J=4-3$                         & 5.8     & 0.3         & 1.19(3)             & 24.4(5)             & 4.60E$-$02\\
\textcolor{blue}{48651.88}    & OCS                             & 48651.604   & $J=4-3$                         & 5.8     & 0.3         & 1.17(3)             & 10.9(5)             & 1.01E$-$01\\
\textcolor{blue}{48707.83}    & E-CH$_3$OH $\varv_t=1$          & 48708.033   & $21_{3,18}-22_{4,19}$           & 942.8   & 0.6         & 0.05(1)             & 3.0(7)              & 1.67E$-$02\\
48716.13                      & C$_2$H$_5$CN                    & 48715.555   & $27_{7,21}-28_{6,22}$                   & 217.0   & 0.1         & 0.04(1)             & 3(1)                & 1.29E$-$02\\
\textcolor{blue}{48766.71}    & A-CH$_3$OCHO                    & 48767.016   & $4_{2,3}-3_{2,2}$               & 8.5     & 1.20        & 0.354(9)            & 2.40(7)             & 1.39E$-$01\\
\textcolor{blue}{48767.96}    & E-CH$_3$OCHO                    & 48768.304   & $4_{2,3}-3_{2,2}$               & 8.5     & 1.19        & 0.360(9)            & 2.59(8)             & 1.31E$-$01\\
48771.21                      & E-CH$_3$OCHO $\varv_t=1$        & 48771.445   & $4_{3,1}-3_{3,0}$                       & 199.2   & 0.7         & 0.038(7)            & 1.9(3)              & 1.94E$-$02\\
48899.99                      & CH$_3$OCH$_3$                   & 48900.278   & $7_{1,6}^{\rm 11}-7_{0,7}^{\rm 11}$     & 27.6    & 0.9         & 0.431(9)            & 2.41(6)             & 1.68E$-$01\\
48901.16                      & CH$_3$OCH$_3$                   & 48900.278   & $7_{1,6}^{\rm 11}-7_{0,7}^{\rm 11}$     & 27.6    & 0.9         & 0.646(9)            & 2.47(4)             & 2.46E$-$01\\
48902.33                      & CH$_3$OCH$_3$                   & 48902.554   & $7_{1,6}^{\rm 0}-7_{0,7}^{\rm 0}$       & 27.6    & 0.9         & 0.435(8)            & 2.33(5)             & 1.75E$-$01\\
\textcolor{blue}{48990.52}    & CS                              & 48990.957   & $J=1-0$                         & 2.4     & 1.75        & 10.60(2)            & 4.057(8)            & 2.45E$+$00\\
\textcolor{blue}{48990.84}    & CS                              & 48990.957   & $J=1-0$                         & 2.4     & 1.75        & 8.4274(5)           & 16.7(1)             & 4.75E$-$01\\
49028.25                      & CH$_3$OH                        & 49028.268   & $J_K=22_{6}-23_{5}$                     & 780.2   & 0.2         & 0.11(1)             & 6.3(7)              & 1.64E$-$02\\
49029.90                      & CH$_3$OH                        & 49030.006   & $J_K=22_{6}-23_{5}$                     & 780.2   & 0.2         & 0.07(1)             & 6(1)                & 1.19E$-$02\\
49070.52                      & $^{13}$CH$_3$OH                 & 49070.910   & $12_{1,12}-11_{2,9}$                    & 189.7   & 0.2         & 0.072(9)            & 3.2(5)              & 2.12E$-$02\\
\textcolor{blue}{49134.32}    & A-CH$_3$OCHO                    & 49134.631   & $4_{3,2}-3_{3,1}$               & 11.9    & 0.7         & 0.130(8)            & 2.4(1)              & 5.14E$-$02\\
\textcolor{blue}{49151.35}    & E-CH$_3$OCHO                    & 49151.617   & $4_{3,2}-3_{3,1}$               & 11.9    & 0.7         & 0.114(4)            & 1.9(5)              & 5.68E$-$02\\
\textcolor{blue}{49155.02}    & E-CH$_3$OCHO                    & 49155.295   & $4_{3,1}-3_{3,0}$               & 11.9    & 0.7         & 0.130(4)            & 2.6(5)              & 4.69E$-$02\\
\textcolor{blue}{49163.22}    & H85$\epsilon$                   & 49161.342   &                                         &         &             & 0.225(4)            & 12.1(5)             & 1.75E$-$02\\
                              & E-CH$_3$OCHO                    & 49163.714   & $27_{10,18}-26_{11,16}$                 & 290.1   & 0.03        &                     &                     &           \\
\textcolor{blue}{49179.84}    & A-CH$_3$OCHO                    & 49180.102   & $4_{3,1}-3_{3,0}$               & 11.9    & 0.7         & 0.136(4)            & 2.4(5)              & 5.29E$-$02\\
\textcolor{blue}{49186.72}    & E-CH$_3$OCHO $\varv_t=1$        & 49186.937   & $4_{2,2}-3_{2,1}$               & 195.8   & 1.22        & 0.034(4)            & 2.1(5)              & 1.50E$-$02\\
49215.61                      & CH$_2$OCH$_2$                   & 49216.006   & $8_{5,3}-8_{4,4}$                       & 76.2    & 1.74        & 0.095(4)            & 4.3(5)              & 2.07E$-$02\\
49461.63                      & CH$_3$OCH$_3$                   & 49461.106   & $4_{0,4}^{\rm 0}-3_{1,3}^{\rm 0}$       & 9.1     & 0.5         & 0.09(1)             & 2.7(6)              & 3.03E$-$02\\
49910.51                      & A-CH$_3$OCHO                    & 49911.810   & $4_{2,3}-4_{1,4}$                       & 8.5     & 0.1         & 0.16(3)             & 14(5)               & 1.03E$-$02\\
\textcolor{blue}{49962.73}    & NH$_2$D                         & 49962.831   & $2_{1,2}-2_{0,2}$               & 50.1    & 1.81        & 0.42(3)             & 9.0(8)              & 4.43E$-$02\\
\enddata
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{lllllllll}\label{linelist_rrls}
\tablecaption{Linelist}
\tablehead{
\colhead{$f_{\rm obs}$} & \colhead{Species} & \colhead{$f_{\rm rest}$}  & 
\colhead{$\int {T_{\rm MB}}{\rm d}V$} & \colhead{$\Delta$V} & \colhead{$T_{\rm MB}^{\rm peak}$} \\
\colhead{(MHz)} & \colhead{}  & \colhead{(MHz)} & \colhead{(K km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{K}
}
\startdata
34941.26                      & H89$\delta$                     & 34940.093    & 1.98(5)             & 19(2)               & 1.00E$-$01\\
35150.59                      & He101$\zeta$                    & 35149.553    & 0.10(1)             & 13(2)               & 7.41E$-$03\\
35158.29                      & H81$\gamma$                     & 35157.272    & 5.44(7)             & 23.6(7)             & 2.17E$-$01\\
35174.45                      & C81$\gamma$                     & 35174.814    & 0.05(1)             & 2.8(6)              & 1.67E$-$02\\
35251.78                      & H71$\beta$                      & 35250.774    & 10.63(5)            & 24(2)               & 4.19E$-$01\\
35266.15                      & He71$\beta$                     & 35265.138    & 0.84(1)             & 14.3(7)             & 5.52E$-$02\\
35267.93                      & C71$\beta$                      & 35268.362    & 0.12(1)             & 5.1(7)              & 2.15E$-$02\\
35457.42                      & H118$\kappa$                    & 35456.000    & 0.24(1)             & 14(1)               & 1.61E$-$02\\
35522.92                      & H95$\epsilon$                   & 35521.884    & 1.91(1)             & 24(2)               & 7.49E$-$02\\
35598.08                      & H110$\theta$                    & 35597.052    & 0.405(8)            & 17.4(7)             & 2.18E$-$02\\
35671.48                      & H114$\iota$                     & 35670.526    & 0.33(1)             & 18(2)               & 1.73E$-$02\\
35871.35                      & H121$\lambda$                   & 35870.149    & 0.38(1)             & 26(2)               & 1.38E$-$02\\
36073.99                      & H124$\mu$                       & 36072.147    & 0.10(2)             & 13(3)               & 7.35E$-$03\\
36115.55                      & H105$\eta$                      & 36114.509    & 0.7(2)              & 24(2)               & 2.76E$-$02\\
36119.44                      & H88$\delta$                     & 36118.531    & 3.3(3)              & 26(2)               & 1.19E$-$01\\
36209.04                      & H135$\pi$                       & 36207.885    & 0.05(1)             & 8(3)                & 5.88E$-$03\\
36467.47                      & H56$\alpha$                     & 36466.263    & 45.8(1)             & 25.6(7)             & 1.68E$+$00\\
                              & H80$\gamma$                     & 36467.944    &                     &                     &           \\
36484.07                      & C56$\alpha$                     & 36484.458    & 1.0(1)              & 9.3(7)              & 1.04E$-$01\\
36553.13                      & H109$\theta$                    & 36552.096    & 0.60(1)             & 19(2)               & 2.91E$-$02\\
36592.16                      & H113$\iota$                     & 36590.842    & 0.77(1)             & 30(2)               & 2.40E$-$02\\
36639.75                      & H94$\epsilon$                   & 36638.678    & 2.48(1)             & 25.7(7)             & 9.04E$-$02\\
36762.88                      & H70$\beta$                      & 36761.722    & 13.74(8)            & 25.1(7)             & 5.14E$-$01\\
36777.75                      & He70$\beta$                     & 36776.703    & 1.25(3)             & 18.2(5)             & 6.46E$-$02\\
36779.44                      & C70$\beta$                      & 36780.065    & 0.15(4)             & 6(2)                & 2.44E$-$02\\
37134.23                      & H104$\eta$                      & 37133.206    & 1.18(1)             & 29(1)               & 3.82E$-$02\\
37246.72                      & H99$\zeta$                      & 37245.260    & 1.76(1)             & 30(1)               & 5.52E$-$02\\
37366.83                      & He87$\delta$                    & 37365.795    & 0.17(2)             & 17(2)               & 9.25E$-$03\\
37543.62                      & H108$\theta$                    & 37541.628    & 1.15(1)             & 27.4(7)             & 3.93E$-$02\\
                              & H112$\iota$                     & 37543.108    &                     &                     &           \\
37622.28                      & H128$\xi$                       & 37621.296    & 0.12(2)             & 20(4)               & 5.92E$-$03\\
37632.56                      & H119$\lambda$                   & 37631.366    & 0.34(2)             & 26(2)               & 1.25E$-$02\\
37780.03                      & H125$\nu$                       & 37779.785    & 0.40(2)             & 26(2)               & 1.44E$-$02\\
                              & H133$\pi$                       & 37777.382    &                     &                     &           \\
37795.60                      & H122$\mu$                       & 37794.668    & 0.24(1)             & 18(1)               & 1.23E$-$02\\
37803.96                      & H93$\epsilon$                   & 37802.795    & 1.86(2)             & 23.3(2)             & 7.51E$-$02\\
37819.15                      & He93$\epsilon$                  & 37818.199    & 0.15(1)             & 16(2)               & 9.11E$-$03\\
37845.66                      & H79$\gamma$                     & 37844.592    & 5.28(3)             & 24.5(7)             & 2.03E$-$01\\
37861.09                      & He79$\gamma$                    & 37860.014    & 0.47(2)             & 19(1)               & 2.32E$-$02\\
38172.57                      & H130$\omicron$                  & 38171.553    & 0.08(2)             & 15(7)               & 5.24E$-$03\\
38191.10                      & H103$\eta$                      & 38190.593    & 1.28(2)             & 29.6(6)             & 4.06E$-$02\\
                              & H115$\kappa$                    & 38188.634    &                     &                     &           \\
38361.39                      & H69$\beta$                      & 38360.277    & 10.22(8)            & 23.8(2)             & 4.03E$-$01\\
38365.07                      & H98$\zeta$                      & 38363.867    & 1.12(8)             & 23(2)               & 4.67E$-$02\\
38377.07                      & He69$\beta$                     & 38375.909    & 0.87(2)             & 16.5(5)             & 4.92E$-$02\\
38380.46                      & He98$\zeta$                     & 38379.500    & 0.09(2)             & 21(7)               & 4.21E$-$03\\
38474.45                      & H55$\alpha$                     & 38473.361    & 33.20(3)            & 23.94(2)            & 1.30E$+$00\\
38490.24                      & He55$\alpha$                    & 38489.039    & 2.74(2)             & 17.3(2)             & 1.49E$-$01\\
38492.20                      & C55$\alpha$                     & 38492.558    & 0.086(8)            & 3(1)                & 2.52E$-$02\\
38529.96                      & H111$\iota$                     & 38528.724    & 0.43(8)             & 22.8(7)             & 1.76E$-$02\\
38556.50                      & H118$\lambda$                   & 38555.362    & 0.115(3)            & 12.7(7)             & 8.50E$-$03\\
38568.37                      & H107$\theta$                    & 38567.218    & 0.58(2)             & 28(1)               & 1.94E$-$02\\
38640.42                      & H86$\delta$                     & 38639.306    & 2.15(1)             & 24.3(2)             & 8.29E$-$02\\
38657.19                      & He86$\delta$                    & 38655.052    & 0.30(2)             & 33(2)               & 8.73E$-$03\\
                              & H124$\nu$                       & 38657.872    &                     &                     &           \\
38698.13                      & H121$\mu$                       & 38697.198    & 0.187(2)            & 21.0(7)             & 8.38E$-$03\\
39017.97                      & H92$\epsilon$                   & 39016.766    & 1.41(2)             & 25.6(4)             & 5.17E$-$02\\
39034.03                      & He92$\epsilon$                  & 39032.665    & 0.10(1)             & 10(2)               & 9.20E$-$03\\
39161.66                      & H114$\kappa$                    & 39161.784    & 0.86(2)             & 34(1)               & 2.34E$-$02\\
39289.59                      & H102$\eta$                      & 39288.526    & 0.8(1)              & 24(2)               & 3.12E$-$02\\
39292.56                      & H78$\gamma$                     & 39291.420    & 3.7(1)              & 24.1(3)             & 1.42E$-$01\\
39308.74                      & He78$\gamma$                    & 39307.431    & 0.27(1)             & 14.7(9)             & 1.71E$-$02\\
39352.55                      & H126$\xi$                       & 39350.576    & 0.07(1)             & 14(3)               & 4.97E$-$03\\
39511.03                      & H117$\lambda$                   & 39509.878    & 0.10(1)             & 18(2)               & 5.27E$-$03\\
39528.85                      & H97$\zeta$                      & 39527.733    & 0.85(1)             & 23.7(4)             & 3.38E$-$02\\
39550.15                      & H110$\iota$                     & 39549.162    & 0.16(1)             & 15(1)               & 9.97E$-$03\\
39565.24                      & H113$\nu$                       & 39563.405    & 0.16(1)             & 31(5)               & 5.03E$-$03\\
                              & He110$\iota$                    & 39565.278    &                     &                     &           \\
39631.25                      & H106$\theta$                    & 39630.524    & 0.72(2)             & 29(1)               & 2.28E$-$02\\
                              & H120$\mu$                       & 39628.717    &                     &                     &           \\
39989.37                      & H85$\delta$                     & 39988.025    & 2.17(2)             & 24(1)               & 8.54E$-$02\\
40054.18                      & H68$\beta$                      & 40052.881    & 8.09(4)             & 24(1)               & 3.22E$-$01\\
40070.74                      & He68$\beta$                     & 40069.203    & 0.69(4)             & 16(1)               & 4.16E$-$02\\
40072.45                      & C68$\beta$                      & 40072.865    & 0.04(1)             & 2.2(5)              & 1.82E$-$02\\
40169.70                      & H113$\kappa$                    & 40168.302    & 0.28(4)             & 24(1)               & 1.09E$-$02\\
40284.60                      & H91$\epsilon$                   & 40283.291    & 1.693(7)            & 27.0(6)             & 5.89E$-$02\\
40430.17                      & H101$\eta$                      & 40428.967    & 0.48(2)             & 18(1)               & 2.45E$-$02\\
40497.96                      & H116$\lambda$                   & 40496.186    & 0.50(3)             & 24(2)               & 1.92E$-$02\\
                              & H122$\nu$                       & 40497.467    &                     &                     &           \\
40606.74                      & H109$\iota$                     & 40605.975    & 0.55(3)             & 29(2)               & 1.75E$-$02\\
40631.83                      & H54$\alpha$                     & 40630.501    & 25.77(3)            & 24.09(4)            & 1.01E$+$00\\
40648.39                      & He54$\alpha$                    & 40647.058    & 2.15(2)             & 15.3(6)             & 1.32E$-$01\\
40650.42                      & C54$\alpha$                     & 40650.771    & 0.10(2)             & 4.0(6)              & 2.43E$-$02\\
40734.63                      & H105$\theta$                    & 40733.298    & 0.60(3)             & 27(2)               & 2.08E$-$02\\
40740.57                      & H96$\zeta$                      & 40739.173    & 0.77(2)             & 22.1(9)             & 3.25E$-$02\\
40814.33                      & H77$\gamma$                     & 40812.957    & 3.54(2)             & 24.5(2)             & 1.36E$-$01\\
41401.57                      & H84$\delta$                     & 41400.263    & 1.86(3)             & 23.4(4)             & 7.49E$-$02\\
41418.93                      & He84$\delta$                    & 41417.134    & 0.18(2)             & 21(4)               & 8.03E$-$03\\
41462.39                      & H121$\nu$                       & 41461.192    & 0.17(3)             & 24(5)               & 6.90E$-$03\\
41517.52                      & H115$\lambda$                   & 41515.621    & 0.16(4)             & 18(8)               & 8.40E$-$03\\
41585.00                      & H118$\mu$                       & 41583.476    & 0.15(2)             & 18(4)               & 7.92E$-$03\\
\textcolor{blue}{41606.55}    & H90$\epsilon$                   & 41605.242    & 1.42(4)             & 25.9(9)             & 5.15E$-$02\\
\textcolor{blue}{41615.14}    & H100$\eta$                      & 41613.994    & 0.75(4)             & 24(2)               & 2.96E$-$02\\
\textcolor{blue}{41702.12}    & H108$\iota$                     & 41700.798    & 0.32(2)             & 15(2)               & 2.00E$-$02\\
\textcolor{blue}{41847.96}    & H67$\beta$                      & 41846.551    & 7.95(8)             & 24(3)               & 3.07E$-$01\\
\textcolor{blue}{41864.96}    & He67$\beta$                     & 41863.603    & 0.62(4)             & 17(1)               & 3.48E$-$02\\
41866.88                      & C67$\beta$                      & 41867.430    & 0.29(4)             & 23(1)               & 1.21E$-$02\\
\textcolor{blue}{41878.72}    & H104$\theta$                    & 41877.388    & 0.31(8)             & 22(3)               & 1.34E$-$02\\
42002.00                      & H95$\zeta$                      & 42000.640    & 0.75(4)             & 24(2)               & 2.94E$-$02\\
\textcolor{blue}{42415.40}    & H76$\gamma$                     & 42414.088    & 3.32(2)             & 24(1)               & 1.29E$-$01\\
42433.27                      & He76$\gamma$                    & 42431.374    & 0.29(2)             & 13(1)               & 2.18E$-$02\\
\textcolor{blue}{42571.03}    & H114$\lambda$                   & 42569.587    & 0.090(6)            & 16(1)               & 5.25E$-$03\\
42837.16                      & H107$\iota$                     & 42835.360    & 0.44(2)             & 29(2)               & 1.45E$-$02\\
\textcolor{blue}{42847.58}    & H99$\eta$                       & 42845.810    & 0.61(1)             & 25.9(9)             & 2.20E$-$02\\
42864.21                      & He99$\eta$                      & 42863.270    & 0.16(4)             & 18(3)               & 8.34E$-$03\\
42898.41                      & He83$\delta$                    & 42897.279    & 0.22(5)             & 16(1)               & 1.30E$-$02\\
\textcolor{blue}{42953.25}    & H53$\alpha$                     & 42951.968    & 22.54(9)            & 24.5(6)             & 8.65E$-$01\\
\textcolor{blue}{42970.87}    & He53$\alpha$                    & 42969.471    & 1.91(9)             & 17.4(6)             & 1.04E$-$01\\
\textcolor{blue}{42973.00}    & C53$\alpha$                     & 42973.402    & 0.141(7)            & 3.1(1)              & 4.29E$-$02\\
\textcolor{blue}{42987.07}    & H89$\epsilon$                   & 42985.692    & 1.39(9)             & 27.1(6)             & 4.83E$-$02\\
\textcolor{blue}{43066.73}    & H103$\theta$                    & 43064.750    & 0.58(3)             & 30.9(6)             & 1.77E$-$02\\
\textcolor{blue}{43316.18}    & H94$\zeta$                      & 43314.754    & 0.945(7)            & 26(1)               & 3.41E$-$02\\
43335.03                      & He94$\zeta$                     & 43332.405    & 0.113(7)            & 23(1)               & 4.58E$-$03\\
                              & H129$\rho$                      & 43334.627    &                     &                     &           \\
\textcolor{blue}{43404.34}    & H110$\kappa$                    & 43402.880    & 0.119(7)            & 18(1)               & 6.20E$-$03\\
43670.36                      & H116$\mu$                       & 43669.049    & 0.17(3)             & 17(5)               & 9.33E$-$03\\
\textcolor{blue}{43750.25}    & H66$\beta$                      & 43748.951    & 8.46(3)             & 24.5(1)             & 3.24E$-$01\\
\textcolor{blue}{43768.22}    & He66$\beta$                     & 43766.779    & 0.66(5)             & 20(2)               & 3.04E$-$02\\
\textcolor{blue}{44101.41}    & H75$\gamma$                     & 44100.093    & 3.81(3)             & 24.1(2)             & 1.48E$-$01\\
\textcolor{blue}{44128.07}    & H98$\eta$                       & 44126.746    & 0.42(2)             & 17(1)               & 2.40E$-$02\\
\textcolor{blue}{44298.81}    & H102$\theta$                    & 44297.448    & 0.51(3)             & 22(2)               & 2.17E$-$02\\
44429.16                      & H88$\epsilon$                   & 44427.913    & 1.39(6)             & 24.4(4)             & 5.35E$-$02\\
44431.95                      & H82$\delta$                     & 44430.706    & 2.04(6)             & 24.4(4)             & 7.84E$-$02\\
44449.22                      & He82$\delta$                    & 44448.815    & 0.52(3)             & 27(2)               & 1.82E$-$02\\
                              & He88$\epsilon$                  & 44446.018    &                     &                     &           \\
\textcolor{blue}{44559.24}    & H109$\kappa$                    & 44558.084    & 0.76(9)             & 31(4)               & 2.33E$-$02\\
\textcolor{blue}{44685.75}    & H93$\zeta$                      & 44684.278    & 0.60(7)             & 19(3)               & 2.96E$-$02\\
\textcolor{blue}{44787.66}    & H112$\lambda$                   & 44787.091    & 0.15(4)             & 17(5)               & 8.27E$-$03\\
\textcolor{blue}{45232.37}    & H105$\iota$                     & 45231.074    & 0.46(8)             & 25(5)               & 1.70E$-$02\\
\textcolor{blue}{45455.01}    & H52$\alpha$                     & 45453.719    & 18.3(1)             & 24.2(6)             & 7.11E$-$01\\
45460.95                      & H97$\eta$                       & 45459.278    & 0.39(5)             & 19(3)               & 1.93E$-$02\\
\textcolor{blue}{45473.60}    & He52$\alpha$                    & 45472.241    & 1.7(1)              & 17.7(6)             & 8.91E$-$02\\
\textcolor{blue}{45476.00}    & C52$\alpha$                     & 45476.395    & 0.10(2)             & 5(1)                & 2.04E$-$02\\
\textcolor{blue}{45578.67}    & H101$\theta$                    & 45577.669    & 0.65(1)             & 28.5(9)             & 2.13E$-$02\\
\textcolor{blue}{45769.63}    & H65$\beta$                      & 45768.445    & 5.362(4)            & 22.8(1)             & 2.21E$-$01\\
\textcolor{blue}{45788.46}    & He65$\beta$                     & 45787.095    & 0.43(2)             & 16.3(8)             & 2.47E$-$02\\
\textcolor{blue}{45877.82}    & H74$\gamma$                     & 45876.667    & 2.63(1)             & 23.5(5)             & 1.05E$-$01\\
\textcolor{blue}{45897.17}    & He74$\gamma$                    & 45895.364    & 0.35(1)             & 21.6(5)             & 1.54E$-$02\\
                              & H114$\mu$                       & 45896.575    &                     &                     &           \\
\textcolor{blue}{45936.32}    & H87$\epsilon$                   & 45935.392    & 1.06(1)             & 24.8(5)             & 4.00E$-$02\\
45955.98                      & He87$\epsilon$                  & 45954.114    & 0.41(1)             & 18.7(5)             & 2.08E$-$02\\
                              & H111$\lambda$                   & 45953.815    &                     &                     &           \\
46058.77                      & H81$\delta$                     & 46057.331    & 1.403(5)            & 24.1(5)             & 5.48E$-$02\\
46077.56                      & He81$\delta$                    & 46076.099    & 0.08(1)             & 14(3)               & 5.66E$-$03\\
46113.53                      & H92$\zeta$                      & 46112.177    & 0.794(5)            & 30.4(5)             & 2.45E$-$02\\
46847.26                      & H96$\eta$                       & 46846.029    & 0.22(2)             & 18(2)               & 1.12E$-$02\\
47069.39                      & H113$\mu$                       & 47067.364    & 0.130(3)            & 10.9(5)             & 1.11E$-$02\\
\textcolor{blue}{47513.40}    & H86$\epsilon$                   & 47511.871    & 0.83(2)             & 23(2)               & 3.43E$-$02\\
\textcolor{blue}{47603.23}    & H91$\zeta$                      & 47601.583    & 0.58(2)             & 24(2)               & 2.25E$-$02\\
\textcolor{blue}{47751.48}    & H73$\gamma$                     & 47749.977    & 2.381(8)            & 25.1(5)             & 8.92E$-$02\\
\textcolor{blue}{47765.84}    & H80$\delta$                     & 47764.347    & 1.105(8)            & 22.6(5)             & 4.59E$-$02\\
47770.88                      & He73$\gamma$                    & 47769.439    & 0.18(2)             & 10(1)               & 1.75E$-$02\\
\textcolor{blue}{47785.01}    & He80$\delta$                    & 47783.813    & 0.10(2)             & 18(4)               & 5.30E$-$03\\
\textcolor{blue}{47809.74}    & H103$\iota$                     & 47808.933    & 0.198(8)            & 18.5(5)             & 1.00E$-$02\\
\textcolor{blue}{47916.02}    & H64$\beta$                      & 47914.182    & 4.54(9)             & 17.7(5)             & 2.41E$-$01\\
\textcolor{blue}{47935.47}    & He64$\beta$                     & 47933.707    & 0.42(6)             & 23.9(5)             & 1.66E$-$02\\
\textcolor{blue}{48155.04}    & H51$\alpha$                     & 48153.597    & 14.30(3)            & 23.7(5)             & 5.66E$-$01\\
\textcolor{blue}{48174.81}    & He51$\alpha$                    & 48173.219    & 1.25(3)             & 18.6(5)             & 6.29E$-$02\\
48177.20                      & C51$\alpha$                     & 48177.627    & 0.04(1)             & 2.4(6)              & 1.57E$-$02\\
\textcolor{blue}{48291.45}    & H95$\eta$                       & 48289.787    & 0.55(6)             & 18(2)               & 2.79E$-$02\\
                              & H99$\theta$                     & 48290.071    &                     &                     &           \\
48413.47                      & H109$\lambda$                   & 48411.804    & 0.153(3)            & 14.1(5)             & 1.02E$-$02\\
49157.59                      & H90$\zeta$                      & 49155.858    & 0.07(2)             & 13(4)               & 5.23E$-$03\\
\textcolor{blue}{49173.44}    & H102$\iota$                     & 49171.605    & 0.142(4)            & 14.6(5)             & 9.11E$-$03\\
\textcolor{blue}{49558.43}    & H79$\delta$                     & 49556.792    & 0.64(1)             & 20(1)               & 2.99E$-$02\\
\textcolor{blue}{49728.35}    & H72$\gamma$                     & 49726.698    & 1.85(1)             & 30(1)               & 5.79E$-$02\\
\enddata
\end{deluxetable}
